AI safety via debate

To make AI systems broadly useful for challenging real-world tasks, we need them to learn complex human goals and preferences. One approach to specifying complex goals asks humans to judge during training which agent behaviors are safe and useful, but this approach can fail if the task is too complicated for a human to directly judge. To help address this concern, we propose training agents via self play on a zero sum debate game. Given a question or proposed action, two agents take turns making short statements up to a limit, then a human judges which of the agents gave the most true, useful information. In an analogy to complexity theory, debate with optimal play can answer any question in PSPACE given polynomial time judges (direct judging answers only NP questions). In practice, whether debate works involves empirical questions about humans and the tasks we want AIs to perform, plus theoretical questions about the meaning of AI alignment. We report results on an initial MNIST experiment where agents compete to convince a sparse classifier, boosting the classifier's accuracy from 59.4% to 88.9% given 6 pixels and from 48.2% to 85.2% given 4 pixels. Finally, we discuss theoretical and practical aspects of the debate model, focusing on potential weaknesses as the model scales up, and we propose future human and computer experiments to test these properties.

==> mnist/mnist.tex <==
% Autogenerated by plot-play.  DO NOT EDIT!
% ../debate/plot-play --exp=play-test-commit-tries3 --latex=mnist
\begin{minipage}[b]{.45\columnwidth}
\centering
\begin{tikzpicture}
  \draw (-1/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i629-moves17,14-7,16-21,13-24,15-20,14-23,14-label1-lie2-win:honest.png}};
  \fill[green] (-1/2,11/28) rectangle (-13/28,3/7);
  \draw (1/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i629-moves17,14-7,16-21,13-24,15-20,14-23,14-label1-lie2-win:honest.png}};
  \fill[green] (1/2,11/28) rectangle (15/28,3/7);
  \fill[blue] (4/7,3/4) rectangle (17/28,11/14);
  \draw (3/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i629-moves17,14-7,16-21,13-24,15-20,14-23,14-label1-lie2-win:honest.png}};
  \fill[green] (3/2,11/28) rectangle (43/28,3/7);
  \fill[blue] (11/7,3/4) rectangle (45/28,11/14);
  \fill[green] (41/28,1/4) rectangle (3/2,2/7);
  \draw (5/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i629-moves17,14-7,16-21,13-24,15-20,14-23,14-label1-lie2-win:honest.png}};
  \fill[green] (5/2,11/28) rectangle (71/28,3/7);
  \fill[blue] (18/7,3/4) rectangle (73/28,11/14);
  \fill[green] (69/28,1/4) rectangle (5/2,2/7);
  \fill[blue] (71/28,1/7) rectangle (18/7,5/28);
  \draw (7/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i629-moves17,14-7,16-21,13-24,15-20,14-23,14-label1-lie2-win:honest.png}};
  \fill[green] (7/2,11/28) rectangle (99/28,3/7);
  \fill[blue] (25/7,3/4) rectangle (101/28,11/14);
  \fill[green] (97/28,1/4) rectangle (7/2,2/7);
  \fill[blue] (99/28,1/7) rectangle (25/7,5/28);
  \fill[green] (7/2,2/7) rectangle (99/28,9/28);
  \draw (9/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i629-moves17,14-7,16-21,13-24,15-20,14-23,14-label1-lie2-win:honest.png}};
  \fill[green] (9/2,11/28) rectangle (127/28,3/7);
  \fill[blue] (32/7,3/4) rectangle (129/28,11/14);
  \fill[green] (125/28,1/4) rectangle (9/2,2/7);
  \fill[blue] (127/28,1/7) rectangle (32/7,5/28);
  \fill[green] (9/2,2/7) rectangle (127/28,9/28);
  \fill[blue] (9/2,5/28) rectangle (127/28,3/14);
  \draw[blue] (5.5,1/2) node {$\color{green} 1 \color{black} > \color{blue} 2$};
  \draw (-1/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6682-moves14,15-17,11-22,13-16,18-17,17-25,13-label9-lie0-win:honest.png}};
  \fill[green] (-13/28,3/2) rectangle (-3/7,43/28);
  \draw (1/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6682-moves14,15-17,11-22,13-16,18-17,17-25,13-label9-lie0-win:honest.png}};
  \fill[green] (15/28,3/2) rectangle (4/7,43/28);
  \fill[blue] (11/28,39/28) rectangle (3/7,10/7);
  \draw (3/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6682-moves14,15-17,11-22,13-16,18-17,17-25,13-label9-lie0-win:honest.png}};
  \fill[green] (43/28,3/2) rectangle (11/7,43/28);
  \fill[blue] (39/28,39/28) rectangle (10/7,10/7);
  \fill[green] (41/28,17/14) rectangle (3/2,5/4);
  \draw (5/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6682-moves14,15-17,11-22,13-16,18-17,17-25,13-label9-lie0-win:honest.png}};
  \fill[green] (71/28,3/2) rectangle (18/7,43/28);
  \fill[blue] (67/28,39/28) rectangle (17/7,10/7);
  \fill[green] (69/28,17/14) rectangle (5/2,5/4);
  \fill[blue] (37/14,10/7) rectangle (75/28,41/28);
  \draw (7/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6682-moves14,15-17,11-22,13-16,18-17,17-25,13-label9-lie0-win:honest.png}};
  \fill[green] (99/28,3/2) rectangle (25/7,43/28);
  \fill[blue] (95/28,39/28) rectangle (24/7,10/7);
  \fill[green] (97/28,17/14) rectangle (7/2,5/4);
  \fill[blue] (51/14,10/7) rectangle (103/28,41/28);
  \fill[green] (101/28,39/28) rectangle (51/14,10/7);
  \draw (9/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6682-moves14,15-17,11-22,13-16,18-17,17-25,13-label9-lie0-win:honest.png}};
  \fill[green] (127/28,3/2) rectangle (32/7,43/28);
  \fill[blue] (123/28,39/28) rectangle (31/7,10/7);
  \fill[green] (125/28,17/14) rectangle (9/2,5/4);
  \fill[blue] (65/14,10/7) rectangle (131/28,41/28);
  \fill[green] (129/28,39/28) rectangle (65/14,10/7);
  \fill[blue] (125/28,31/28) rectangle (9/2,8/7);
  \draw[blue] (5.5,3/2) node {$\color{green} 9 \color{black} > \color{blue} 0$};
  \draw (-1/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5054-moves6,21-4,21-14,11-19,19-16,19-23,14-label5-lie6-win:honest.png}};
  \fill[green] (-1/4,39/14) rectangle (-3/14,79/28);
  \draw (1/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5054-moves6,21-4,21-14,11-19,19-16,19-23,14-label5-lie6-win:honest.png}};
  \fill[green] (3/4,39/14) rectangle (11/14,79/28);
  \fill[blue] (3/4,20/7) rectangle (11/14,81/28);
  \draw (3/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5054-moves6,21-4,21-14,11-19,19-16,19-23,14-label5-lie6-win:honest.png}};
  \fill[green] (7/4,39/14) rectangle (25/14,79/28);
  \fill[blue] (7/4,20/7) rectangle (25/14,81/28);
  \fill[green] (39/28,5/2) rectangle (10/7,71/28);
  \draw (5/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5054-moves6,21-4,21-14,11-19,19-16,19-23,14-label5-lie6-win:honest.png}};
  \fill[green] (11/4,39/14) rectangle (39/14,79/28);
  \fill[blue] (11/4,20/7) rectangle (39/14,81/28);
  \fill[green] (67/28,5/2) rectangle (17/7,71/28);
  \fill[blue] (75/28,65/28) rectangle (19/7,33/14);
  \draw (7/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5054-moves6,21-4,21-14,11-19,19-16,19-23,14-label5-lie6-win:honest.png}};
  \fill[green] (15/4,39/14) rectangle (53/14,79/28);
  \fill[blue] (15/4,20/7) rectangle (53/14,81/28);
  \fill[green] (95/28,5/2) rectangle (24/7,71/28);
  \fill[blue] (103/28,65/28) rectangle (26/7,33/14);
  \fill[green] (103/28,17/7) rectangle (26/7,69/28);
  \draw (9/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5054-moves6,21-4,21-14,11-19,19-16,19-23,14-label5-lie6-win:honest.png}};
  \fill[green] (19/4,39/14) rectangle (67/14,79/28);
  \fill[blue] (19/4,20/7) rectangle (67/14,81/28);
  \fill[green] (123/28,5/2) rectangle (31/7,71/28);
  \fill[blue] (131/28,65/28) rectangle (33/7,33/14);
  \fill[green] (131/28,17/7) rectangle (33/7,69/28);
  \fill[blue] (9/2,61/28) rectangle (127/28,31/14);
  \draw[blue] (5.5,5/2) node {$\color{green} 5 \color{black} > \color{blue} 6$};
  \draw (-1/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1079-moves24,16-21,18-12,18-24,17-19,17-25,17-label4-lie5-win:honest.png}};
  \fill[green] (-3/7,22/7) rectangle (-11/28,89/28);
  \draw (1/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1079-moves24,16-21,18-12,18-24,17-19,17-25,17-label4-lie5-win:honest.png}};
  \fill[green] (4/7,22/7) rectangle (17/28,89/28);
  \fill[blue] (9/14,13/4) rectangle (19/28,23/7);
  \draw (3/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1079-moves24,16-21,18-12,18-24,17-19,17-25,17-label4-lie5-win:honest.png}};
  \fill[green] (11/7,22/7) rectangle (45/28,89/28);
  \fill[blue] (23/14,13/4) rectangle (47/28,23/7);
  \fill[green] (23/14,25/7) rectangle (47/28,101/28);
  \draw (5/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1079-moves24,16-21,18-12,18-24,17-19,17-25,17-label4-lie5-win:honest.png}};
  \fill[green] (18/7,22/7) rectangle (73/28,89/28);
  \fill[blue] (37/14,13/4) rectangle (75/28,23/7);
  \fill[green] (37/14,25/7) rectangle (75/28,101/28);
  \fill[blue] (73/28,22/7) rectangle (37/14,89/28);
  \draw (7/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1079-moves24,16-21,18-12,18-24,17-19,17-25,17-label4-lie5-win:honest.png}};
  \fill[green] (25/7,22/7) rectangle (101/28,89/28);
  \fill[blue] (51/14,13/4) rectangle (103/28,23/7);
  \fill[green] (51/14,25/7) rectangle (103/28,101/28);
  \fill[blue] (101/28,22/7) rectangle (51/14,89/28);
  \fill[green] (101/28,93/28) rectangle (51/14,47/14);
  \draw (9/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1079-moves24,16-21,18-12,18-24,17-19,17-25,17-label4-lie5-win:honest.png}};
  \fill[green] (32/7,22/7) rectangle (129/28,89/28);
  \fill[blue] (65/14,13/4) rectangle (131/28,23/7);
  \fill[green] (65/14,25/7) rectangle (131/28,101/28);
  \fill[blue] (129/28,22/7) rectangle (65/14,89/28);
  \fill[green] (129/28,93/28) rectangle (65/14,47/14);
  \fill[blue] (129/28,87/28) rectangle (65/14,22/7);
  \draw[blue] (5.5,7/2) node {$\color{green} 4 \color{black} > \color{blue} 5$};
  \draw (-1/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1602-moves17,14-12,22-24,6-18,14-11,22-23,6-label7-lie8-win:honest.png}};
  \fill[green] (-1/2,123/28) rectangle (-13/28,31/7);
  \draw (1/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1602-moves17,14-12,22-24,6-18,14-11,22-23,6-label7-lie8-win:honest.png}};
  \fill[green] (1/2,123/28) rectangle (15/28,31/7);
  \fill[blue] (11/14,32/7) rectangle (23/28,129/28);
  \draw (3/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1602-moves17,14-12,22-24,6-18,14-11,22-23,6-label7-lie8-win:honest.png}};
  \fill[green] (3/2,123/28) rectangle (43/28,31/7);
  \fill[blue] (25/14,32/7) rectangle (51/28,129/28);
  \fill[green] (17/14,29/7) rectangle (5/4,117/28);
  \draw (5/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1602-moves17,14-12,22-24,6-18,14-11,22-23,6-label7-lie8-win:honest.png}};
  \fill[green] (5/2,123/28) rectangle (71/28,31/7);
  \fill[blue] (39/14,32/7) rectangle (79/28,129/28);
  \fill[green] (31/14,29/7) rectangle (9/4,117/28);
  \fill[blue] (5/2,61/14) rectangle (71/28,123/28);
  \draw (7/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1602-moves17,14-12,22-24,6-18,14-11,22-23,6-label7-lie8-win:honest.png}};
  \fill[green] (7/2,123/28) rectangle (99/28,31/7);
  \fill[blue] (53/14,32/7) rectangle (107/28,129/28);
  \fill[green] (45/14,29/7) rectangle (13/4,117/28);
  \fill[blue] (7/2,61/14) rectangle (99/28,123/28);
  \fill[green] (53/14,129/28) rectangle (107/28,65/14);
  \draw (9/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1602-moves17,14-12,22-24,6-18,14-11,22-23,6-label7-lie8-win:honest.png}};
  \fill[green] (9/2,123/28) rectangle (127/28,31/7);
  \fill[blue] (67/14,32/7) rectangle (135/28,129/28);
  \fill[green] (59/14,29/7) rectangle (17/4,117/28);
  \fill[blue] (9/2,61/14) rectangle (127/28,123/28);
  \fill[green] (67/14,129/28) rectangle (135/28,65/14);
  \fill[blue] (59/14,117/28) rectangle (17/4,59/14);
  \draw[blue] (5.5,9/2) node {$\color{green} 7 \color{black} > \color{blue} 8$};
  \draw (-1/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i8870-moves19,14-23,15-23,15-12,19-22,17-23,19-label2-lie3-win:honest.png}};
  \fill[green] (-1/2,149/28) rectangle (-13/28,75/14);
  \draw (1/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i8870-moves19,14-23,15-23,15-12,19-22,17-23,19-label2-lie3-win:honest.png}};
  \fill[green] (1/2,149/28) rectangle (15/28,75/14);
  \fill[blue] (15/28,145/28) rectangle (4/7,73/14);
  \draw (3/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i8870-moves19,14-23,15-23,15-12,19-22,17-23,19-label2-lie3-win:honest.png}};
  \fill[green] (3/2,149/28) rectangle (43/28,75/14);
  \fill[blue] (43/28,145/28) rectangle (11/7,73/14);
  \fill[green] (43/28,145/28) rectangle (11/7,73/14);
  \draw (5/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i8870-moves19,14-23,15-23,15-12,19-22,17-23,19-label2-lie3-win:honest.png}};
  \fill[green] (5/2,149/28) rectangle (71/28,75/14);
  \fill[blue] (71/28,145/28) rectangle (18/7,73/14);
  \fill[green] (71/28,145/28) rectangle (18/7,73/14);
  \fill[blue] (75/28,39/7) rectangle (19/7,157/28);
  \draw (7/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i8870-moves19,14-23,15-23,15-12,19-22,17-23,19-label2-lie3-win:honest.png}};
  \fill[green] (7/2,149/28) rectangle (99/28,75/14);
  \fill[blue] (99/28,145/28) rectangle (25/7,73/14);
  \fill[green] (99/28,145/28) rectangle (25/7,73/14);
  \fill[blue] (103/28,39/7) rectangle (26/7,157/28);
  \fill[green] (101/28,73/14) rectangle (51/14,21/4);
  \draw (9/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i8870-moves19,14-23,15-23,15-12,19-22,17-23,19-label2-lie3-win:honest.png}};
  \fill[green] (9/2,149/28) rectangle (127/28,75/14);
  \fill[blue] (127/28,145/28) rectangle (32/7,73/14);
  \fill[green] (127/28,145/28) rectangle (32/7,73/14);
  \fill[blue] (131/28,39/7) rectangle (33/7,157/28);
  \fill[green] (129/28,73/14) rectangle (65/14,21/4);
  \fill[blue] (131/28,145/28) rectangle (33/7,73/14);
  \draw[blue] (5.5,11/2) node {$\color{green} 2 \color{black} > \color{blue} 3$};
  \draw (-1/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i3020-moves12,13-6,15-8,19-14,12-16,20-24,13-label0-lie1-win:honest.png}};
  \fill[green] (-15/28,46/7) rectangle (-1/2,185/28);
  \draw (1/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i3020-moves12,13-6,15-8,19-14,12-16,20-24,13-label0-lie1-win:honest.png}};
  \fill[green] (13/28,46/7) rectangle (1/2,185/28);
  \fill[blue] (15/28,95/14) rectangle (4/7,191/28);
  \draw (3/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i3020-moves12,13-6,15-8,19-14,12-16,20-24,13-label0-lie1-win:honest.png}};
  \fill[green] (41/28,46/7) rectangle (3/2,185/28);
  \fill[blue] (43/28,95/14) rectangle (11/7,191/28);
  \fill[green] (47/28,47/7) rectangle (12/7,27/4);
  \draw (5/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i3020-moves12,13-6,15-8,19-14,12-16,20-24,13-label0-lie1-win:honest.png}};
  \fill[green] (69/28,46/7) rectangle (5/2,185/28);
  \fill[blue] (71/28,95/14) rectangle (18/7,191/28);
  \fill[green] (75/28,47/7) rectangle (19/7,27/4);
  \fill[blue] (17/7,13/2) rectangle (69/28,183/28);
  \draw (7/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i3020-moves12,13-6,15-8,19-14,12-16,20-24,13-label0-lie1-win:honest.png}};
  \fill[green] (97/28,46/7) rectangle (7/2,185/28);
  \fill[blue] (99/28,95/14) rectangle (25/7,191/28);
  \fill[green] (103/28,47/7) rectangle (26/7,27/4);
  \fill[blue] (24/7,13/2) rectangle (97/28,183/28);
  \fill[green] (26/7,45/7) rectangle (15/4,181/28);
  \draw (9/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i3020-moves12,13-6,15-8,19-14,12-16,20-24,13-label0-lie1-win:honest.png}};
  \fill[green] (125/28,46/7) rectangle (9/2,185/28);
  \fill[blue] (127/28,95/14) rectangle (32/7,191/28);
  \fill[green] (131/28,47/7) rectangle (33/7,27/4);
  \fill[blue] (31/7,13/2) rectangle (125/28,183/28);
  \fill[green] (33/7,45/7) rectangle (19/4,181/28);
  \fill[blue] (125/28,43/7) rectangle (9/2,173/28);
  \draw[blue] (5.5,13/2) node {$\color{green} 0 \color{black} > \color{blue} 1$};
  \draw (-1/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5211-moves9,10-10,18-8,3-27,17-8,8-27,17-label7-lie8-win:honest.png}};
  \fill[green] (-9/14,215/28) rectangle (-17/28,54/7);
  \draw (1/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5211-moves9,10-10,18-8,3-27,17-8,8-27,17-label7-lie8-win:honest.png}};
  \fill[green] (5/14,215/28) rectangle (11/28,54/7);
  \fill[blue] (9/14,107/14) rectangle (19/28,215/28);
  \draw (3/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5211-moves9,10-10,18-8,3-27,17-8,8-27,17-label7-lie8-win:honest.png}};
  \fill[green] (19/14,215/28) rectangle (39/28,54/7);
  \fill[blue] (23/14,107/14) rectangle (47/28,215/28);
  \fill[green] (31/28,54/7) rectangle (8/7,31/4);
  \draw (5/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5211-moves9,10-10,18-8,3-27,17-8,8-27,17-label7-lie8-win:honest.png}};
  \fill[green] (33/14,215/28) rectangle (67/28,54/7);
  \fill[blue] (37/14,107/14) rectangle (75/28,215/28);
  \fill[green] (59/28,54/7) rectangle (15/7,31/4);
  \fill[blue] (73/28,197/28) rectangle (37/14,99/14);
  \draw (7/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5211-moves9,10-10,18-8,3-27,17-8,8-27,17-label7-lie8-win:honest.png}};
  \fill[green] (47/14,215/28) rectangle (95/28,54/7);
  \fill[blue] (51/14,107/14) rectangle (103/28,215/28);
  \fill[green] (87/28,54/7) rectangle (22/7,31/4);
  \fill[blue] (101/28,197/28) rectangle (51/14,99/14);
  \fill[green] (23/7,54/7) rectangle (93/28,31/4);
  \draw (9/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5211-moves9,10-10,18-8,3-27,17-8,8-27,17-label7-lie8-win:honest.png}};
  \fill[green] (61/14,215/28) rectangle (123/28,54/7);
  \fill[blue] (65/14,107/14) rectangle (131/28,215/28);
  \fill[green] (115/28,54/7) rectangle (29/7,31/4);
  \fill[blue] (129/28,197/28) rectangle (65/14,99/14);
  \fill[green] (30/7,54/7) rectangle (121/28,31/4);
  \fill[blue] (129/28,197/28) rectangle (65/14,99/14);
  \draw[blue] (5.5,15/2) node {$\color{green} 7 \color{black} > \color{blue} 8$};
  \draw (-1/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i3790-moves11,17-23,12-6,18-23,12-12,15-23,12-label1-lie2-win:honest.png}};
  \fill[green] (-11/28,241/28) rectangle (-5/14,121/14);
  \draw (1/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i3790-moves11,17-23,12-6,18-23,12-12,15-23,12-label1-lie2-win:honest.png}};
  \fill[green] (17/28,241/28) rectangle (9/14,121/14);
  \fill[blue] (3/7,229/28) rectangle (13/28,115/14);
  \draw (3/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i3790-moves11,17-23,12-6,18-23,12-12,15-23,12-label1-lie2-win:honest.png}};
  \fill[green] (45/28,241/28) rectangle (23/14,121/14);
  \fill[blue] (10/7,229/28) rectangle (41/28,115/14);
  \fill[green] (23/14,123/14) rectangle (47/28,247/28);
  \draw (5/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i3790-moves11,17-23,12-6,18-23,12-12,15-23,12-label1-lie2-win:honest.png}};
  \fill[green] (73/28,241/28) rectangle (37/14,121/14);
  \fill[blue] (17/7,229/28) rectangle (69/28,115/14);
  \fill[green] (37/14,123/14) rectangle (75/28,247/28);
  \fill[blue] (17/7,229/28) rectangle (69/28,115/14);
  \draw (7/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i3790-moves11,17-23,12-6,18-23,12-12,15-23,12-label1-lie2-win:honest.png}};
  \fill[green] (101/28,241/28) rectangle (51/14,121/14);
  \fill[blue] (24/7,229/28) rectangle (97/28,115/14);
  \fill[green] (51/14,123/14) rectangle (103/28,247/28);
  \fill[blue] (24/7,229/28) rectangle (97/28,115/14);
  \fill[green] (99/28,60/7) rectangle (25/7,241/28);
  \draw (9/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i3790-moves11,17-23,12-6,18-23,12-12,15-23,12-label1-lie2-win:honest.png}};
  \fill[green] (129/28,241/28) rectangle (65/14,121/14);
  \fill[blue] (31/7,229/28) rectangle (125/28,115/14);
  \fill[green] (65/14,123/14) rectangle (131/28,247/28);
  \fill[blue] (31/7,229/28) rectangle (125/28,115/14);
  \fill[green] (127/28,60/7) rectangle (32/7,241/28);
  \fill[blue] (31/7,229/28) rectangle (125/28,115/14);
  \draw[blue] (5.5,17/2) node {$\color{green} 1 \color{black} > \color{blue} 2$};
  \draw (-1/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7169-moves22,13-19,14-22,11-6,18-23,12-24,15-label5-lie6-win:honest.png}};
  \fill[green] (-15/28,129/14) rectangle (-1/2,37/4);
  \draw (1/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7169-moves22,13-19,14-22,11-6,18-23,12-24,15-label5-lie6-win:honest.png}};
  \fill[green] (13/28,129/14) rectangle (1/2,37/4);
  \fill[blue] (1/2,261/28) rectangle (15/28,131/14);
  \draw (3/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7169-moves22,13-19,14-22,11-6,18-23,12-24,15-label5-lie6-win:honest.png}};
  \fill[green] (41/28,129/14) rectangle (3/2,37/4);
  \fill[blue] (3/2,261/28) rectangle (43/28,131/14);
  \fill[green] (39/28,129/14) rectangle (10/7,37/4);
  \draw (5/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7169-moves22,13-19,14-22,11-6,18-23,12-24,15-label5-lie6-win:honest.png}};
  \fill[green] (69/28,129/14) rectangle (5/2,37/4);
  \fill[blue] (5/2,261/28) rectangle (71/28,131/14);
  \fill[green] (67/28,129/14) rectangle (17/7,37/4);
  \fill[blue] (37/14,137/14) rectangle (75/28,275/28);
  \draw (7/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7169-moves22,13-19,14-22,11-6,18-23,12-24,15-label5-lie6-win:honest.png}};
  \fill[green] (97/28,129/14) rectangle (7/2,37/4);
  \fill[blue] (7/2,261/28) rectangle (99/28,131/14);
  \fill[green] (95/28,129/14) rectangle (24/7,37/4);
  \fill[blue] (51/14,137/14) rectangle (103/28,275/28);
  \fill[green] (24/7,257/28) rectangle (97/28,129/14);
  \draw (9/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7169-moves22,13-19,14-22,11-6,18-23,12-24,15-label5-lie6-win:honest.png}};
  \fill[green] (125/28,129/14) rectangle (9/2,37/4);
  \fill[blue] (9/2,261/28) rectangle (127/28,131/14);
  \fill[green] (123/28,129/14) rectangle (31/7,37/4);
  \fill[blue] (65/14,137/14) rectangle (131/28,275/28);
  \fill[green] (31/7,257/28) rectangle (125/28,129/14);
  \fill[blue] (127/28,64/7) rectangle (32/7,257/28);
  \draw[blue] (5.5,19/2) node {$\color{green} 5 \color{black} > \color{blue} 6$};
  \draw (-1/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1283-moves19,19-18,17-6,15-13,8-21,11-24,18-label8-lie9-win:honest.png}};
  \fill[green] (-9/28,289/28) rectangle (-2/7,145/14);
  \draw (1/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1283-moves19,19-18,17-6,15-13,8-21,11-24,18-label8-lie9-win:honest.png}};
  \fill[green] (19/28,289/28) rectangle (5/7,145/14);
  \fill[blue] (17/28,145/14) rectangle (9/14,291/28);
  \draw (3/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1283-moves19,19-18,17-6,15-13,8-21,11-24,18-label8-lie9-win:honest.png}};
  \fill[green] (47/28,289/28) rectangle (12/7,145/14);
  \fill[blue] (45/28,145/14) rectangle (23/14,291/28);
  \fill[green] (43/28,151/14) rectangle (11/7,303/28);
  \draw (5/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1283-moves19,19-18,17-6,15-13,8-21,11-24,18-label8-lie9-win:honest.png}};
  \fill[green] (75/28,289/28) rectangle (19/7,145/14);
  \fill[blue] (73/28,145/14) rectangle (37/14,291/28);
  \fill[green] (71/28,151/14) rectangle (18/7,303/28);
  \fill[blue] (16/7,295/28) rectangle (65/28,74/7);
  \draw (7/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1283-moves19,19-18,17-6,15-13,8-21,11-24,18-label8-lie9-win:honest.png}};
  \fill[green] (103/28,289/28) rectangle (26/7,145/14);
  \fill[blue] (101/28,145/14) rectangle (51/14,291/28);
  \fill[green] (99/28,151/14) rectangle (25/7,303/28);
  \fill[blue] (23/7,295/28) rectangle (93/28,74/7);
  \fill[green] (95/28,41/4) rectangle (24/7,72/7);
  \draw (9/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1283-moves19,19-18,17-6,15-13,8-21,11-24,18-label8-lie9-win:honest.png}};
  \fill[green] (131/28,289/28) rectangle (33/7,145/14);
  \fill[blue] (129/28,145/14) rectangle (65/14,291/28);
  \fill[green] (127/28,151/14) rectangle (32/7,303/28);
  \fill[blue] (30/7,295/28) rectangle (121/28,74/7);
  \fill[green] (123/28,41/4) rectangle (31/7,72/7);
  \fill[blue] (65/14,71/7) rectangle (131/28,285/28);
  \draw[blue] (5.5,21/2) node {$\color{green} 8 \color{black} > \color{blue} 9$};
  \draw (-1/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1694-moves18,5-18,6-21,17-21,16-13,14-23,16-label3-lie4-win:honest.png}};
  \fill[green] (-23/28,159/14) rectangle (-11/14,319/28);
  \draw (1/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1694-moves18,5-18,6-21,17-21,16-13,14-23,16-label3-lie4-win:honest.png}};
  \fill[green] (5/28,159/14) rectangle (3/14,319/28);
  \fill[blue] (3/14,159/14) rectangle (1/4,319/28);
  \draw (3/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1694-moves18,5-18,6-21,17-21,16-13,14-23,16-label3-lie4-win:honest.png}};
  \fill[green] (33/28,159/14) rectangle (17/14,319/28);
  \fill[blue] (17/14,159/14) rectangle (5/4,319/28);
  \fill[green] (45/28,45/4) rectangle (23/14,79/7);
  \draw (5/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1694-moves18,5-18,6-21,17-21,16-13,14-23,16-label3-lie4-win:honest.png}};
  \fill[green] (61/28,159/14) rectangle (31/14,319/28);
  \fill[blue] (31/14,159/14) rectangle (9/4,319/28);
  \fill[green] (73/28,45/4) rectangle (37/14,79/7);
  \fill[blue] (18/7,45/4) rectangle (73/28,79/7);
  \draw (7/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1694-moves18,5-18,6-21,17-21,16-13,14-23,16-label3-lie4-win:honest.png}};
  \fill[green] (89/28,159/14) rectangle (45/14,319/28);
  \fill[blue] (45/14,159/14) rectangle (13/4,319/28);
  \fill[green] (101/28,45/4) rectangle (51/14,79/7);
  \fill[blue] (25/7,45/4) rectangle (101/28,79/7);
  \fill[green] (7/2,323/28) rectangle (99/28,81/7);
  \draw (9/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1694-moves18,5-18,6-21,17-21,16-13,14-23,16-label3-lie4-win:honest.png}};
  \fill[green] (117/28,159/14) rectangle (59/14,319/28);
  \fill[blue] (59/14,159/14) rectangle (17/4,319/28);
  \fill[green] (129/28,45/4) rectangle (65/14,79/7);
  \fill[blue] (32/7,45/4) rectangle (129/28,79/7);
  \fill[green] (9/2,323/28) rectangle (127/28,81/7);
  \fill[blue] (32/7,313/28) rectangle (129/28,157/14);
  \draw[blue] (5.5,23/2) node {$\color{green} 3 \color{black} > \color{blue} 4$};
\end{tikzpicture}
\subcaption{\footnotesize Honest plays first and wins}
\end{minipage}
\begin{minipage}[b]{.45\columnwidth}
\centering
\begin{tikzpicture}
  \draw (-1/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i2672-moves17,10-6,14-7,20-23,12-21,20-6,3-label2-lie3-win:lie.png}};
  \fill[green] (-9/14,11/28) rectangle (-17/28,3/7);
  \draw (1/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i2672-moves17,10-6,14-7,20-23,12-21,20-6,3-label2-lie3-win:lie.png}};
  \fill[green] (5/14,11/28) rectangle (11/28,3/7);
  \fill[blue] (1/2,11/14) rectangle (15/28,23/28);
  \draw (3/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i2672-moves17,10-6,14-7,20-23,12-21,20-6,3-label2-lie3-win:lie.png}};
  \fill[green] (19/14,11/28) rectangle (39/28,3/7);
  \fill[blue] (3/2,11/14) rectangle (43/28,23/28);
  \fill[green] (12/7,3/4) rectangle (7/4,11/14);
  \draw (5/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i2672-moves17,10-6,14-7,20-23,12-21,20-6,3-label2-lie3-win:lie.png}};
  \fill[green] (33/14,11/28) rectangle (67/28,3/7);
  \fill[blue] (5/2,11/14) rectangle (71/28,23/28);
  \fill[green] (19/7,3/4) rectangle (11/4,11/14);
  \fill[blue] (17/7,5/28) rectangle (69/28,3/14);
  \draw (7/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i2672-moves17,10-6,14-7,20-23,12-21,20-6,3-label2-lie3-win:lie.png}};
  \fill[green] (47/14,11/28) rectangle (95/28,3/7);
  \fill[blue] (7/2,11/14) rectangle (99/28,23/28);
  \fill[green] (26/7,3/4) rectangle (15/4,11/14);
  \fill[blue] (24/7,5/28) rectangle (97/28,3/14);
  \fill[green] (26/7,1/4) rectangle (15/4,2/7);
  \draw (9/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i2672-moves17,10-6,14-7,20-23,12-21,20-6,3-label2-lie3-win:lie.png}};
  \fill[green] (61/14,11/28) rectangle (123/28,3/7);
  \fill[blue] (9/2,11/14) rectangle (127/28,23/28);
  \fill[green] (33/7,3/4) rectangle (19/4,11/14);
  \fill[blue] (31/7,5/28) rectangle (125/28,3/14);
  \fill[green] (33/7,1/4) rectangle (19/4,2/7);
  \fill[blue] (115/28,11/14) rectangle (29/7,23/28);
  \draw[blue] (5.5,1/2) node {$\color{blue} 3 \color{black} > \color{green} 2$};
  \draw (-1/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6409-moves9,13-21,20-7,12-21,10-11,13-21,16-label1-lie2-win:lie.png}};
  \fill[green] (-15/28,47/28) rectangle (-1/2,12/7);
  \draw (1/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6409-moves9,13-21,20-7,12-21,10-11,13-21,16-label1-lie2-win:lie.png}};
  \fill[green] (13/28,47/28) rectangle (1/2,12/7);
  \fill[blue] (5/7,5/4) rectangle (3/4,9/7);
  \draw (3/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6409-moves9,13-21,20-7,12-21,10-11,13-21,16-label1-lie2-win:lie.png}};
  \fill[green] (41/28,47/28) rectangle (3/2,12/7);
  \fill[blue] (12/7,5/4) rectangle (7/4,9/7);
  \fill[green] (10/7,7/4) rectangle (41/28,25/14);
  \draw (5/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6409-moves9,13-21,20-7,12-21,10-11,13-21,16-label1-lie2-win:lie.png}};
  \fill[green] (69/28,47/28) rectangle (5/2,12/7);
  \fill[blue] (19/7,5/4) rectangle (11/4,9/7);
  \fill[green] (17/7,7/4) rectangle (69/28,25/14);
  \fill[blue] (33/14,5/4) rectangle (67/28,9/7);
  \draw (7/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6409-moves9,13-21,20-7,12-21,10-11,13-21,16-label1-lie2-win:lie.png}};
  \fill[green] (97/28,47/28) rectangle (7/2,12/7);
  \fill[blue] (26/7,5/4) rectangle (15/4,9/7);
  \fill[green] (24/7,7/4) rectangle (97/28,25/14);
  \fill[blue] (47/14,5/4) rectangle (95/28,9/7);
  \fill[green] (97/28,45/28) rectangle (7/2,23/14);
  \draw (9/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6409-moves9,13-21,20-7,12-21,10-11,13-21,16-label1-lie2-win:lie.png}};
  \fill[green] (125/28,47/28) rectangle (9/2,12/7);
  \fill[blue] (33/7,5/4) rectangle (19/4,9/7);
  \fill[green] (31/7,7/4) rectangle (125/28,25/14);
  \fill[blue] (61/14,5/4) rectangle (123/28,9/7);
  \fill[green] (125/28,45/28) rectangle (9/2,23/14);
  \fill[blue] (32/7,5/4) rectangle (129/28,9/7);
  \draw[blue] (5.5,3/2) node {$\color{blue} 2 \color{black} > \color{green} 1$};
  \draw (-1/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7500-moves8,14-4,13-10,12-19,14-5,21-22,7-label5-lie2-win:lie.png}};
  \fill[green] (-1/2,19/7) rectangle (-13/28,11/4);
  \draw (1/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7500-moves8,14-4,13-10,12-19,14-5,21-22,7-label5-lie2-win:lie.png}};
  \fill[green] (1/2,19/7) rectangle (15/28,11/4);
  \fill[blue] (13/28,20/7) rectangle (1/2,81/28);
  \draw (3/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7500-moves8,14-4,13-10,12-19,14-5,21-22,7-label5-lie2-win:lie.png}};
  \fill[green] (3/2,19/7) rectangle (43/28,11/4);
  \fill[blue] (41/28,20/7) rectangle (3/2,81/28);
  \fill[green] (10/7,37/14) rectangle (41/28,75/28);
  \draw (5/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7500-moves8,14-4,13-10,12-19,14-5,21-22,7-label5-lie2-win:lie.png}};
  \fill[green] (5/2,19/7) rectangle (71/28,11/4);
  \fill[blue] (69/28,20/7) rectangle (5/2,81/28);
  \fill[green] (17/7,37/14) rectangle (69/28,75/28);
  \fill[blue] (5/2,65/28) rectangle (71/28,33/14);
  \draw (7/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7500-moves8,14-4,13-10,12-19,14-5,21-22,7-label5-lie2-win:lie.png}};
  \fill[green] (7/2,19/7) rectangle (99/28,11/4);
  \fill[blue] (97/28,20/7) rectangle (7/2,81/28);
  \fill[green] (24/7,37/14) rectangle (97/28,75/28);
  \fill[blue] (7/2,65/28) rectangle (99/28,33/14);
  \fill[green] (15/4,79/28) rectangle (53/14,20/7);
  \draw (9/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7500-moves8,14-4,13-10,12-19,14-5,21-22,7-label5-lie2-win:lie.png}};
  \fill[green] (9/2,19/7) rectangle (127/28,11/4);
  \fill[blue] (125/28,20/7) rectangle (9/2,81/28);
  \fill[green] (31/7,37/14) rectangle (125/28,75/28);
  \fill[blue] (9/2,65/28) rectangle (127/28,33/14);
  \fill[green] (19/4,79/28) rectangle (67/14,20/7);
  \fill[blue] (17/4,31/14) rectangle (30/7,9/4);
  \draw[blue] (5.5,5/2) node {$\color{blue} 2 \color{black} > \color{green} 5$};
  \draw (-1/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5577-moves12,6-23,8-13,22-5,13-17,14-23,14-label9-lie3-win:lie.png}};
  \fill[green] (-11/14,25/7) rectangle (-3/4,101/28);
  \draw (1/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5577-moves12,6-23,8-13,22-5,13-17,14-23,14-label9-lie3-win:lie.png}};
  \fill[green] (3/14,25/7) rectangle (1/4,101/28);
  \fill[blue] (2/7,89/28) rectangle (9/28,45/14);
  \draw (3/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5577-moves12,6-23,8-13,22-5,13-17,14-23,14-label9-lie3-win:lie.png}};
  \fill[green] (17/14,25/7) rectangle (5/4,101/28);
  \fill[blue] (9/7,89/28) rectangle (37/28,45/14);
  \fill[green] (25/14,99/28) rectangle (51/28,25/7);
  \draw (5/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5577-moves12,6-23,8-13,22-5,13-17,14-23,14-label9-lie3-win:lie.png}};
  \fill[green] (31/14,25/7) rectangle (9/4,101/28);
  \fill[blue] (16/7,89/28) rectangle (65/28,45/14);
  \fill[green] (39/14,99/28) rectangle (79/28,25/7);
  \fill[blue] (69/28,107/28) rectangle (5/2,27/7);
  \draw (7/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5577-moves12,6-23,8-13,22-5,13-17,14-23,14-label9-lie3-win:lie.png}};
  \fill[green] (45/14,25/7) rectangle (13/4,101/28);
  \fill[blue] (23/7,89/28) rectangle (93/28,45/14);
  \fill[green] (53/14,99/28) rectangle (107/28,25/7);
  \fill[blue] (97/28,107/28) rectangle (7/2,27/7);
  \fill[green] (7/2,95/28) rectangle (99/28,24/7);
  \draw (9/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i5577-moves12,6-23,8-13,22-5,13-17,14-23,14-label9-lie3-win:lie.png}};
  \fill[green] (59/14,25/7) rectangle (17/4,101/28);
  \fill[blue] (30/7,89/28) rectangle (121/28,45/14);
  \fill[green] (67/14,99/28) rectangle (135/28,25/7);
  \fill[blue] (125/28,107/28) rectangle (9/2,27/7);
  \fill[green] (9/2,95/28) rectangle (127/28,24/7);
  \fill[blue] (9/2,89/28) rectangle (127/28,45/14);
  \draw[blue] (5.5,7/2) node {$\color{blue} 3 \color{black} > \color{green} 9$};
  \draw (-1/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1784-moves15,8-5,15-14,17-5,18-7,19-6,19-label9-lie8-win:lie.png}};
  \fill[green] (-5/7,125/28) rectangle (-19/28,9/2);
  \draw (1/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1784-moves15,8-5,15-14,17-5,18-7,19-6,19-label9-lie8-win:lie.png}};
  \fill[green] (2/7,125/28) rectangle (9/28,9/2);
  \fill[blue] (15/28,135/28) rectangle (4/7,34/7);
  \draw (3/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1784-moves15,8-5,15-14,17-5,18-7,19-6,19-label9-lie8-win:lie.png}};
  \fill[green] (9/7,125/28) rectangle (37/28,9/2);
  \fill[blue] (43/28,135/28) rectangle (11/7,34/7);
  \fill[green] (45/28,9/2) rectangle (23/14,127/28);
  \draw (5/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1784-moves15,8-5,15-14,17-5,18-7,19-6,19-label9-lie8-win:lie.png}};
  \fill[green] (16/7,125/28) rectangle (65/28,9/2);
  \fill[blue] (71/28,135/28) rectangle (18/7,34/7);
  \fill[green] (73/28,9/2) rectangle (37/14,127/28);
  \fill[blue] (37/14,135/28) rectangle (75/28,34/7);
  \draw (7/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1784-moves15,8-5,15-14,17-5,18-7,19-6,19-label9-lie8-win:lie.png}};
  \fill[green] (23/7,125/28) rectangle (93/28,9/2);
  \fill[blue] (99/28,135/28) rectangle (25/7,34/7);
  \fill[green] (101/28,9/2) rectangle (51/14,127/28);
  \fill[blue] (51/14,135/28) rectangle (103/28,34/7);
  \fill[green] (103/28,19/4) rectangle (26/7,67/14);
  \draw (9/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1784-moves15,8-5,15-14,17-5,18-7,19-6,19-label9-lie8-win:lie.png}};
  \fill[green] (30/7,125/28) rectangle (121/28,9/2);
  \fill[blue] (127/28,135/28) rectangle (32/7,34/7);
  \fill[green] (129/28,9/2) rectangle (65/14,127/28);
  \fill[blue] (65/14,135/28) rectangle (131/28,34/7);
  \fill[green] (131/28,19/4) rectangle (33/7,67/14);
  \fill[blue] (131/28,67/14) rectangle (33/7,135/28);
  \draw[blue] (5.5,9/2) node {$\color{blue} 8 \color{black} > \color{green} 9$};
  \draw (-1/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7042-moves11,8-23,10-14,19-23,13-17,15-6,13-label4-lie8-win:lie.png}};
  \fill[green] (-5/7,157/28) rectangle (-19/28,79/14);
  \draw (1/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7042-moves11,8-23,10-14,19-23,13-17,15-6,13-label4-lie8-win:lie.png}};
  \fill[green] (2/7,157/28) rectangle (9/28,79/14);
  \fill[blue] (5/14,145/28) rectangle (11/28,73/14);
  \draw (3/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7042-moves11,8-23,10-14,19-23,13-17,15-6,13-label4-lie8-win:lie.png}};
  \fill[green] (9/7,157/28) rectangle (37/28,79/14);
  \fill[blue] (19/14,145/28) rectangle (39/28,73/14);
  \fill[green] (47/28,11/2) rectangle (12/7,155/28);
  \draw (5/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7042-moves11,8-23,10-14,19-23,13-17,15-6,13-label4-lie8-win:lie.png}};
  \fill[green] (16/7,157/28) rectangle (65/28,79/14);
  \fill[blue] (33/14,145/28) rectangle (67/28,73/14);
  \fill[green] (75/28,11/2) rectangle (19/7,155/28);
  \fill[blue] (69/28,145/28) rectangle (5/2,73/14);
  \draw (7/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7042-moves11,8-23,10-14,19-23,13-17,15-6,13-label4-lie8-win:lie.png}};
  \fill[green] (23/7,157/28) rectangle (93/28,79/14);
  \fill[blue] (47/14,145/28) rectangle (95/28,73/14);
  \fill[green] (103/28,11/2) rectangle (26/7,155/28);
  \fill[blue] (97/28,145/28) rectangle (7/2,73/14);
  \fill[green] (99/28,151/28) rectangle (25/7,38/7);
  \draw (9/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7042-moves11,8-23,10-14,19-23,13-17,15-6,13-label4-lie8-win:lie.png}};
  \fill[green] (30/7,157/28) rectangle (121/28,79/14);
  \fill[blue] (61/14,145/28) rectangle (123/28,73/14);
  \fill[green] (131/28,11/2) rectangle (33/7,155/28);
  \fill[blue] (125/28,145/28) rectangle (9/2,73/14);
  \fill[green] (127/28,151/28) rectangle (32/7,38/7);
  \fill[blue] (125/28,81/14) rectangle (9/2,163/28);
  \draw[blue] (5.5,11/2) node {$\color{blue} 8 \color{black} > \color{green} 4$};
  \draw (-1/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7307-moves26,15-7,16-9,13-13,11-8,18-10,14-label7-lie9-win:lie.png}};
  \fill[green] (-13/28,85/14) rectangle (-3/7,171/28);
  \draw (1/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7307-moves26,15-7,16-9,13-13,11-8,18-10,14-label7-lie9-win:lie.png}};
  \fill[green] (15/28,85/14) rectangle (4/7,171/28);
  \fill[blue] (4/7,27/4) rectangle (17/28,95/14);
  \draw (3/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7307-moves26,15-7,16-9,13-13,11-8,18-10,14-label7-lie9-win:lie.png}};
  \fill[green] (43/28,85/14) rectangle (11/7,171/28);
  \fill[blue] (11/7,27/4) rectangle (45/28,95/14);
  \fill[green] (41/28,187/28) rectangle (3/2,47/7);
  \draw (5/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7307-moves26,15-7,16-9,13-13,11-8,18-10,14-label7-lie9-win:lie.png}};
  \fill[green] (71/28,85/14) rectangle (18/7,171/28);
  \fill[blue] (18/7,27/4) rectangle (73/28,95/14);
  \fill[green] (69/28,187/28) rectangle (5/2,47/7);
  \fill[blue] (67/28,183/28) rectangle (17/7,46/7);
  \draw (7/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7307-moves26,15-7,16-9,13-13,11-8,18-10,14-label7-lie9-win:lie.png}};
  \fill[green] (99/28,85/14) rectangle (25/7,171/28);
  \fill[blue] (25/7,27/4) rectangle (101/28,95/14);
  \fill[green] (97/28,187/28) rectangle (7/2,47/7);
  \fill[blue] (95/28,183/28) rectangle (24/7,46/7);
  \fill[green] (51/14,47/7) rectangle (103/28,27/4);
  \draw (9/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7307-moves26,15-7,16-9,13-13,11-8,18-10,14-label7-lie9-win:lie.png}};
  \fill[green] (127/28,85/14) rectangle (32/7,171/28);
  \fill[blue] (32/7,27/4) rectangle (129/28,95/14);
  \fill[green] (125/28,187/28) rectangle (9/2,47/7);
  \fill[blue] (123/28,183/28) rectangle (31/7,46/7);
  \fill[green] (65/14,47/7) rectangle (131/28,27/4);
  \fill[blue] (9/2,93/14) rectangle (127/28,187/28);
  \draw[blue] (5.5,13/2) node {$\color{blue} 9 \color{black} > \color{green} 7$};
  \draw (-1/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i9200-moves9,15-15,10-12,18-7,13-26,16-21,15-label7-lie9-win:lie.png}};
  \fill[green] (-13/28,215/28) rectangle (-3/7,54/7);
  \draw (1/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i9200-moves9,15-15,10-12,18-7,13-26,16-21,15-label7-lie9-win:lie.png}};
  \fill[green] (15/28,215/28) rectangle (4/7,54/7);
  \fill[blue] (5/14,209/28) rectangle (11/28,15/2);
  \draw (3/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i9200-moves9,15-15,10-12,18-7,13-26,16-21,15-label7-lie9-win:lie.png}};
  \fill[green] (43/28,215/28) rectangle (11/7,54/7);
  \fill[blue] (19/14,209/28) rectangle (39/28,15/2);
  \fill[green] (23/14,53/7) rectangle (47/28,213/28);
  \draw (5/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i9200-moves9,15-15,10-12,18-7,13-26,16-21,15-label7-lie9-win:lie.png}};
  \fill[green] (71/28,215/28) rectangle (18/7,54/7);
  \fill[blue] (33/14,209/28) rectangle (67/28,15/2);
  \fill[green] (37/14,53/7) rectangle (75/28,213/28);
  \fill[blue] (69/28,31/4) rectangle (5/2,109/14);
  \draw (7/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i9200-moves9,15-15,10-12,18-7,13-26,16-21,15-label7-lie9-win:lie.png}};
  \fill[green] (99/28,215/28) rectangle (25/7,54/7);
  \fill[blue] (47/14,209/28) rectangle (95/28,15/2);
  \fill[green] (51/14,53/7) rectangle (103/28,213/28);
  \fill[blue] (97/28,31/4) rectangle (7/2,109/14);
  \fill[green] (25/7,99/14) rectangle (101/28,199/28);
  \draw (9/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i9200-moves9,15-15,10-12,18-7,13-26,16-21,15-label7-lie9-win:lie.png}};
  \fill[green] (127/28,215/28) rectangle (32/7,54/7);
  \fill[blue] (61/14,209/28) rectangle (123/28,15/2);
  \fill[green] (65/14,53/7) rectangle (131/28,213/28);
  \fill[blue] (125/28,31/4) rectangle (9/2,109/14);
  \fill[green] (32/7,99/14) rectangle (129/28,199/28);
  \fill[blue] (127/28,29/4) rectangle (32/7,51/7);
  \draw[blue] (5.5,15/2) node {$\color{blue} 9 \color{black} > \color{green} 7$};
  \draw (-1/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i8069-moves19,8-26,16-14,13-17,9-25,14-13,14-label3-lie7-win:lie.png}};
  \fill[green] (-5/7,233/28) rectangle (-19/28,117/14);
  \draw (1/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i8069-moves19,8-26,16-14,13-17,9-25,14-13,14-label3-lie7-win:lie.png}};
  \fill[green] (2/7,233/28) rectangle (9/28,117/14);
  \fill[blue] (4/7,113/14) rectangle (17/28,227/28);
  \draw (3/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i8069-moves19,8-26,16-14,13-17,9-25,14-13,14-label3-lie7-win:lie.png}};
  \fill[green] (9/7,233/28) rectangle (37/28,117/14);
  \fill[blue] (11/7,113/14) rectangle (45/28,227/28);
  \fill[green] (41/28,17/2) rectangle (3/2,239/28);
  \draw (5/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i8069-moves19,8-26,16-14,13-17,9-25,14-13,14-label3-lie7-win:lie.png}};
  \fill[green] (16/7,233/28) rectangle (65/28,117/14);
  \fill[blue] (18/7,113/14) rectangle (73/28,227/28);
  \fill[green] (69/28,17/2) rectangle (5/2,239/28);
  \fill[blue] (65/28,235/28) rectangle (33/14,59/7);
  \draw (7/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i8069-moves19,8-26,16-14,13-17,9-25,14-13,14-label3-lie7-win:lie.png}};
  \fill[green] (23/7,233/28) rectangle (93/28,117/14);
  \fill[blue] (25/7,113/14) rectangle (101/28,227/28);
  \fill[green] (97/28,17/2) rectangle (7/2,239/28);
  \fill[blue] (93/28,235/28) rectangle (47/14,59/7);
  \fill[green] (7/2,227/28) rectangle (99/28,57/7);
  \draw (9/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i8069-moves19,8-26,16-14,13-17,9-25,14-13,14-label3-lie7-win:lie.png}};
  \fill[green] (30/7,233/28) rectangle (121/28,117/14);
  \fill[blue] (32/7,113/14) rectangle (129/28,227/28);
  \fill[green] (125/28,17/2) rectangle (9/2,239/28);
  \fill[blue] (121/28,235/28) rectangle (61/14,59/7);
  \fill[green] (9/2,227/28) rectangle (127/28,57/7);
  \fill[blue] (9/2,239/28) rectangle (127/28,60/7);
  \draw[blue] (5.5,17/2) node {$\color{blue} 7 \color{black} > \color{green} 3$};
  \draw (-1/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1241-moves7,21-9,10-21,14-25,11-16,6-12,13-label4-lie9-win:lie.png}};
  \fill[green] (-1/4,39/4) rectangle (-3/14,137/14);
  \draw (1/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1241-moves7,21-9,10-21,14-25,11-16,6-12,13-label4-lie9-win:lie.png}};
  \fill[green] (3/4,39/4) rectangle (11/14,137/14);
  \fill[blue] (5/14,271/28) rectangle (11/28,68/7);
  \draw (3/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1241-moves7,21-9,10-21,14-25,11-16,6-12,13-label4-lie9-win:lie.png}};
  \fill[green] (7/4,39/4) rectangle (25/14,137/14);
  \fill[blue] (19/14,271/28) rectangle (39/28,68/7);
  \fill[green] (3/2,37/4) rectangle (43/28,65/7);
  \draw (5/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1241-moves7,21-9,10-21,14-25,11-16,6-12,13-label4-lie9-win:lie.png}};
  \fill[green] (11/4,39/4) rectangle (39/14,137/14);
  \fill[blue] (33/14,271/28) rectangle (67/28,68/7);
  \fill[green] (5/2,37/4) rectangle (71/28,65/7);
  \fill[blue] (67/28,255/28) rectangle (17/7,64/7);
  \draw (7/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1241-moves7,21-9,10-21,14-25,11-16,6-12,13-label4-lie9-win:lie.png}};
  \fill[green] (15/4,39/4) rectangle (53/14,137/14);
  \fill[blue] (47/14,271/28) rectangle (95/28,68/7);
  \fill[green] (7/2,37/4) rectangle (99/28,65/7);
  \fill[blue] (95/28,255/28) rectangle (24/7,64/7);
  \fill[green] (45/14,66/7) rectangle (13/4,265/28);
  \draw (9/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i1241-moves7,21-9,10-21,14-25,11-16,6-12,13-label4-lie9-win:lie.png}};
  \fill[green] (19/4,39/4) rectangle (67/14,137/14);
  \fill[blue] (61/14,271/28) rectangle (123/28,68/7);
  \fill[green] (9/2,37/4) rectangle (127/28,65/7);
  \fill[blue] (123/28,255/28) rectangle (31/7,64/7);
  \fill[green] (59/14,66/7) rectangle (17/4,265/28);
  \fill[blue] (125/28,67/7) rectangle (9/2,269/28);
  \draw[blue] (5.5,19/2) node {$\color{blue} 9 \color{black} > \color{green} 4$};
  \draw (-1/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6462-moves20,18-10,21-22,14-10,9-21,16-9,18-label3-lie8-win:lie.png}};
  \fill[green] (-5/14,72/7) rectangle (-9/28,289/28);
  \draw (1/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6462-moves20,18-10,21-22,14-10,9-21,16-9,18-label3-lie8-win:lie.png}};
  \fill[green] (9/14,72/7) rectangle (19/28,289/28);
  \fill[blue] (3/4,149/14) rectangle (11/14,299/28);
  \draw (3/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6462-moves20,18-10,21-22,14-10,9-21,16-9,18-label3-lie8-win:lie.png}};
  \fill[green] (23/14,72/7) rectangle (47/28,289/28);
  \fill[blue] (7/4,149/14) rectangle (25/14,299/28);
  \fill[green] (3/2,143/14) rectangle (43/28,41/4);
  \draw (5/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6462-moves20,18-10,21-22,14-10,9-21,16-9,18-label3-lie8-win:lie.png}};
  \fill[green] (37/14,72/7) rectangle (75/28,289/28);
  \fill[blue] (11/4,149/14) rectangle (39/14,299/28);
  \fill[green] (5/2,143/14) rectangle (71/28,41/4);
  \fill[blue] (65/28,149/14) rectangle (33/14,299/28);
  \draw (7/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6462-moves20,18-10,21-22,14-10,9-21,16-9,18-label3-lie8-win:lie.png}};
  \fill[green] (51/14,72/7) rectangle (103/28,289/28);
  \fill[blue] (15/4,149/14) rectangle (53/14,299/28);
  \fill[green] (7/2,143/14) rectangle (99/28,41/4);
  \fill[blue] (93/28,149/14) rectangle (47/14,299/28);
  \fill[green] (25/7,41/4) rectangle (101/28,72/7);
  \draw (9/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i6462-moves20,18-10,21-22,14-10,9-21,16-9,18-label3-lie8-win:lie.png}};
  \fill[green] (65/14,72/7) rectangle (131/28,289/28);
  \fill[blue] (19/4,149/14) rectangle (67/14,299/28);
  \fill[green] (9/2,143/14) rectangle (127/28,41/4);
  \fill[blue] (121/28,149/14) rectangle (61/14,299/28);
  \fill[green] (32/7,41/4) rectangle (129/28,72/7);
  \fill[blue] (65/14,299/28) rectangle (131/28,75/7);
  \draw[blue] (5.5,21/2) node {$\color{blue} 8 \color{black} > \color{green} 3$};
  \draw (-1/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7754-moves20,7-10,26-18,12-11,15-21,8-14,12-label2-lie8-win:lie.png}};
  \fill[green] (-3/4,79/7) rectangle (-5/7,317/28);
  \draw (1/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7754-moves20,7-10,26-18,12-11,15-21,8-14,12-label2-lie8-win:lie.png}};
  \fill[green] (1/4,79/7) rectangle (2/7,317/28);
  \fill[blue] (13/14,163/14) rectangle (27/28,327/28);
  \draw (3/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7754-moves20,7-10,26-18,12-11,15-21,8-14,12-label2-lie8-win:lie.png}};
  \fill[green] (5/4,79/7) rectangle (9/7,317/28);
  \fill[blue] (27/14,163/14) rectangle (55/28,327/28);
  \fill[green] (10/7,159/14) rectangle (41/28,319/28);
  \draw (5/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7754-moves20,7-10,26-18,12-11,15-21,8-14,12-label2-lie8-win:lie.png}};
  \fill[green] (9/4,79/7) rectangle (16/7,317/28);
  \fill[blue] (41/14,163/14) rectangle (83/28,327/28);
  \fill[green] (17/7,159/14) rectangle (69/28,319/28);
  \fill[blue] (71/28,325/28) rectangle (18/7,163/14);
  \draw (7/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7754-moves20,7-10,26-18,12-11,15-21,8-14,12-label2-lie8-win:lie.png}};
  \fill[green] (13/4,79/7) rectangle (23/7,317/28);
  \fill[blue] (55/14,163/14) rectangle (111/28,327/28);
  \fill[green] (24/7,159/14) rectangle (97/28,319/28);
  \fill[blue] (99/28,325/28) rectangle (25/7,163/14);
  \fill[green] (23/7,45/4) rectangle (93/28,79/7);
  \draw (9/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy0-i7754-moves20,7-10,26-18,12-11,15-21,8-14,12-label2-lie8-win:lie.png}};
  \fill[green] (17/4,79/7) rectangle (30/7,317/28);
  \fill[blue] (69/14,163/14) rectangle (139/28,327/28);
  \fill[green] (31/7,159/14) rectangle (125/28,319/28);
  \fill[blue] (127/28,325/28) rectangle (32/7,163/14);
  \fill[green] (30/7,45/4) rectangle (121/28,79/7);
  \fill[blue] (31/7,23/2) rectangle (125/28,323/28);
  \draw[blue] (5.5,23/2) node {$\color{blue} 8 \color{black} > \color{green} 2$};
\end{tikzpicture}
\subcaption{\footnotesize Honest plays first and loses}
\end{minipage}
\begin{minipage}[b]{.45\columnwidth}
\centering
\begin{tikzpicture}
  \draw (-1/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i5389-moves20,14-22,10-6,14-23,11-25,10-9,17-label5-lie6-win:honest.png}};
  \fill[blue] (-1/2,2/7) rectangle (-13/28,9/28);
  \draw (1/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i5389-moves20,14-22,10-6,14-23,11-25,10-9,17-label5-lie6-win:honest.png}};
  \fill[blue] (1/2,2/7) rectangle (15/28,9/28);
  \fill[green] (5/14,3/14) rectangle (11/28,1/4);
  \draw (3/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i5389-moves20,14-22,10-6,14-23,11-25,10-9,17-label5-lie6-win:honest.png}};
  \fill[blue] (3/2,2/7) rectangle (43/28,9/28);
  \fill[green] (19/14,3/14) rectangle (39/28,1/4);
  \fill[blue] (3/2,11/14) rectangle (43/28,23/28);
  \draw (5/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i5389-moves20,14-22,10-6,14-23,11-25,10-9,17-label5-lie6-win:honest.png}};
  \fill[blue] (5/2,2/7) rectangle (71/28,9/28);
  \fill[green] (33/14,3/14) rectangle (67/28,1/4);
  \fill[blue] (5/2,11/14) rectangle (71/28,23/28);
  \fill[green] (67/28,5/28) rectangle (17/7,3/14);
  \draw (7/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i5389-moves20,14-22,10-6,14-23,11-25,10-9,17-label5-lie6-win:honest.png}};
  \fill[blue] (7/2,2/7) rectangle (99/28,9/28);
  \fill[green] (47/14,3/14) rectangle (95/28,1/4);
  \fill[blue] (7/2,11/14) rectangle (99/28,23/28);
  \fill[green] (95/28,5/28) rectangle (24/7,3/14);
  \fill[blue] (47/14,3/28) rectangle (95/28,1/7);
  \draw (9/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i5389-moves20,14-22,10-6,14-23,11-25,10-9,17-label5-lie6-win:honest.png}};
  \fill[blue] (9/2,2/7) rectangle (127/28,9/28);
  \fill[green] (61/14,3/14) rectangle (123/28,1/4);
  \fill[blue] (9/2,11/14) rectangle (127/28,23/28);
  \fill[green] (123/28,5/28) rectangle (31/7,3/14);
  \fill[blue] (61/14,3/28) rectangle (123/28,1/7);
  \fill[green] (129/28,19/28) rectangle (65/14,5/7);
  \draw[green] (5.5,1/2) node {$\color{green} 5 \color{black} > \color{blue} 6$};
  \draw (-1/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i9406-moves11,5-18,11-8,15-12,17-16,17-23,8-label8-lie9-win:honest.png}};
  \fill[blue] (-23/28,45/28) rectangle (-11/14,23/14);
  \draw (1/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i9406-moves11,5-18,11-8,15-12,17-16,17-23,8-label8-lie9-win:honest.png}};
  \fill[blue] (5/28,45/28) rectangle (3/14,23/14);
  \fill[green] (11/28,19/14) rectangle (3/7,39/28);
  \draw (3/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i9406-moves11,5-18,11-8,15-12,17-16,17-23,8-label8-lie9-win:honest.png}};
  \fill[blue] (33/28,45/28) rectangle (17/14,23/14);
  \fill[green] (39/28,19/14) rectangle (10/7,39/28);
  \fill[blue] (43/28,12/7) rectangle (11/7,7/4);
  \draw (5/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i9406-moves11,5-18,11-8,15-12,17-16,17-23,8-label8-lie9-win:honest.png}};
  \fill[blue] (61/28,45/28) rectangle (31/14,23/14);
  \fill[green] (67/28,19/14) rectangle (17/7,39/28);
  \fill[blue] (71/28,12/7) rectangle (18/7,7/4);
  \fill[green] (73/28,11/7) rectangle (37/14,45/28);
  \draw (7/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i9406-moves11,5-18,11-8,15-12,17-16,17-23,8-label8-lie9-win:honest.png}};
  \fill[blue] (89/28,45/28) rectangle (45/14,23/14);
  \fill[green] (95/28,19/14) rectangle (24/7,39/28);
  \fill[blue] (99/28,12/7) rectangle (25/7,7/4);
  \fill[green] (101/28,11/7) rectangle (51/14,45/28);
  \fill[blue] (101/28,10/7) rectangle (51/14,41/28);
  \draw (9/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i9406-moves11,5-18,11-8,15-12,17-16,17-23,8-label8-lie9-win:honest.png}};
  \fill[blue] (117/28,45/28) rectangle (59/14,23/14);
  \fill[green] (123/28,19/14) rectangle (31/7,39/28);
  \fill[blue] (127/28,12/7) rectangle (32/7,7/4);
  \fill[green] (129/28,11/7) rectangle (65/14,45/28);
  \fill[blue] (129/28,10/7) rectangle (65/14,41/28);
  \fill[green] (30/7,33/28) rectangle (121/28,17/14);
  \draw[green] (5.5,3/2) node {$\color{green} 8 \color{black} > \color{blue} 9$};
  \draw (-1/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6200-moves18,12-4,18-22,19-17,16-21,22-3,17-label6-lie7-win:honest.png}};
  \fill[blue] (-4/7,33/14) rectangle (-15/28,67/28);
  \draw (1/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6200-moves18,12-4,18-22,19-17,16-21,22-3,17-label6-lie7-win:honest.png}};
  \fill[blue] (3/7,33/14) rectangle (13/28,67/28);
  \fill[green] (9/14,20/7) rectangle (19/28,81/28);
  \draw (3/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6200-moves18,12-4,18-22,19-17,16-21,22-3,17-label6-lie7-win:honest.png}};
  \fill[blue] (10/7,33/14) rectangle (41/28,67/28);
  \fill[green] (23/14,20/7) rectangle (47/28,81/28);
  \fill[blue] (47/28,31/14) rectangle (12/7,9/4);
  \draw (5/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6200-moves18,12-4,18-22,19-17,16-21,22-3,17-label6-lie7-win:honest.png}};
  \fill[blue] (17/7,33/14) rectangle (69/28,67/28);
  \fill[green] (37/14,20/7) rectangle (75/28,81/28);
  \fill[blue] (75/28,31/14) rectangle (19/7,9/4);
  \fill[green] (18/7,67/28) rectangle (73/28,17/7);
  \draw (7/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6200-moves18,12-4,18-22,19-17,16-21,22-3,17-label6-lie7-win:honest.png}};
  \fill[blue] (24/7,33/14) rectangle (97/28,67/28);
  \fill[green] (51/14,20/7) rectangle (103/28,81/28);
  \fill[blue] (103/28,31/14) rectangle (26/7,9/4);
  \fill[green] (25/7,67/28) rectangle (101/28,17/7);
  \fill[blue] (53/14,9/4) rectangle (107/28,16/7);
  \draw (9/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6200-moves18,12-4,18-22,19-17,16-21,22-3,17-label6-lie7-win:honest.png}};
  \fill[blue] (31/7,33/14) rectangle (125/28,67/28);
  \fill[green] (65/14,20/7) rectangle (131/28,81/28);
  \fill[blue] (131/28,31/14) rectangle (33/7,9/4);
  \fill[green] (32/7,67/28) rectangle (129/28,17/7);
  \fill[blue] (67/14,9/4) rectangle (135/28,16/7);
  \fill[green] (129/28,81/28) rectangle (65/14,41/14);
  \draw[green] (5.5,5/2) node {$\color{green} 6 \color{black} > \color{blue} 7$};
  \draw (-1/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i9921-moves15,11-6,21-8,21-12,12-23,6-21,7-label1-lie2-win:honest.png}};
  \fill[blue] (-17/28,97/28) rectangle (-4/7,7/2);
  \draw (1/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i9921-moves15,11-6,21-8,21-12,12-23,6-21,7-label1-lie2-win:honest.png}};
  \fill[blue] (11/28,97/28) rectangle (3/7,7/2);
  \fill[green] (3/4,53/14) rectangle (11/14,107/28);
  \draw (3/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i9921-moves15,11-6,21-8,21-12,12-23,6-21,7-label1-lie2-win:honest.png}};
  \fill[blue] (39/28,97/28) rectangle (10/7,7/2);
  \fill[green] (7/4,53/14) rectangle (25/14,107/28);
  \fill[blue] (7/4,26/7) rectangle (25/14,15/4);
  \draw (5/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i9921-moves15,11-6,21-8,21-12,12-23,6-21,7-label1-lie2-win:honest.png}};
  \fill[blue] (67/28,97/28) rectangle (17/7,7/2);
  \fill[green] (11/4,53/14) rectangle (39/14,107/28);
  \fill[blue] (11/4,26/7) rectangle (39/14,15/4);
  \fill[green] (17/7,25/7) rectangle (69/28,101/28);
  \draw (7/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i9921-moves15,11-6,21-8,21-12,12-23,6-21,7-label1-lie2-win:honest.png}};
  \fill[blue] (95/28,97/28) rectangle (24/7,7/2);
  \fill[green] (15/4,53/14) rectangle (53/14,107/28);
  \fill[blue] (15/4,26/7) rectangle (53/14,15/4);
  \fill[green] (24/7,25/7) rectangle (97/28,101/28);
  \fill[blue] (45/14,89/28) rectangle (13/4,45/14);
  \draw (9/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i9921-moves15,11-6,21-8,21-12,12-23,6-21,7-label1-lie2-win:honest.png}};
  \fill[blue] (123/28,97/28) rectangle (31/7,7/2);
  \fill[green] (19/4,53/14) rectangle (67/14,107/28);
  \fill[blue] (19/4,26/7) rectangle (67/14,15/4);
  \fill[green] (31/7,25/7) rectangle (125/28,101/28);
  \fill[blue] (59/14,89/28) rectangle (17/4,45/14);
  \fill[green] (17/4,13/4) rectangle (30/7,23/7);
  \draw[green] (5.5,7/2) node {$\color{green} 1 \color{black} > \color{blue} 2$};
  \draw (-1/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8457-moves12,8-20,9-17,12-21,18-18,18-20,17-label8-lie9-win:honest.png}};
  \fill[blue] (-5/7,32/7) rectangle (-19/28,129/28);
  \draw (1/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8457-moves12,8-20,9-17,12-21,18-18,18-20,17-label8-lie9-win:honest.png}};
  \fill[blue] (2/7,32/7) rectangle (9/28,129/28);
  \fill[green] (9/28,30/7) rectangle (5/14,121/28);
  \draw (3/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8457-moves12,8-20,9-17,12-21,18-18,18-20,17-label8-lie9-win:honest.png}};
  \fill[blue] (9/7,32/7) rectangle (37/28,129/28);
  \fill[green] (37/28,30/7) rectangle (19/14,121/28);
  \fill[blue] (10/7,123/28) rectangle (41/28,31/7);
  \draw (5/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8457-moves12,8-20,9-17,12-21,18-18,18-20,17-label8-lie9-win:honest.png}};
  \fill[blue] (16/7,32/7) rectangle (65/28,129/28);
  \fill[green] (65/28,30/7) rectangle (33/14,121/28);
  \fill[blue] (17/7,123/28) rectangle (69/28,31/7);
  \fill[green] (37/14,17/4) rectangle (75/28,30/7);
  \draw (7/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8457-moves12,8-20,9-17,12-21,18-18,18-20,17-label8-lie9-win:honest.png}};
  \fill[blue] (23/7,32/7) rectangle (93/28,129/28);
  \fill[green] (93/28,30/7) rectangle (47/14,121/28);
  \fill[blue] (24/7,123/28) rectangle (97/28,31/7);
  \fill[green] (51/14,17/4) rectangle (103/28,30/7);
  \fill[blue] (51/14,61/14) rectangle (103/28,123/28);
  \draw (9/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8457-moves12,8-20,9-17,12-21,18-18,18-20,17-label8-lie9-win:honest.png}};
  \fill[blue] (30/7,32/7) rectangle (121/28,129/28);
  \fill[green] (121/28,30/7) rectangle (61/14,121/28);
  \fill[blue] (31/7,123/28) rectangle (125/28,31/7);
  \fill[green] (65/14,17/4) rectangle (131/28,30/7);
  \fill[blue] (65/14,61/14) rectangle (131/28,123/28);
  \fill[green] (129/28,30/7) rectangle (65/14,121/28);
  \draw[green] (5.5,9/2) node {$\color{green} 8 \color{black} > \color{blue} 9$};
  \draw (-1/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8011-moves16,20-22,5-23,14-21,14-23,15-21,8-label3-lie4-win:honest.png}};
  \fill[blue] (-2/7,38/7) rectangle (-1/4,153/28);
  \draw (1/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8011-moves16,20-22,5-23,14-21,14-23,15-21,8-label3-lie4-win:honest.png}};
  \fill[blue] (5/7,38/7) rectangle (3/4,153/28);
  \fill[green] (5/28,73/14) rectangle (3/14,21/4);
  \draw (3/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8011-moves16,20-22,5-23,14-21,14-23,15-21,8-label3-lie4-win:honest.png}};
  \fill[blue] (12/7,38/7) rectangle (7/4,153/28);
  \fill[green] (33/28,73/14) rectangle (17/14,21/4);
  \fill[blue] (3/2,145/28) rectangle (43/28,73/14);
  \draw (5/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8011-moves16,20-22,5-23,14-21,14-23,15-21,8-label3-lie4-win:honest.png}};
  \fill[blue] (19/7,38/7) rectangle (11/4,153/28);
  \fill[green] (61/28,73/14) rectangle (31/14,21/4);
  \fill[blue] (5/2,145/28) rectangle (71/28,73/14);
  \fill[green] (5/2,21/4) rectangle (71/28,37/7);
  \draw (7/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8011-moves16,20-22,5-23,14-21,14-23,15-21,8-label3-lie4-win:honest.png}};
  \fill[blue] (26/7,38/7) rectangle (15/4,153/28);
  \fill[green] (89/28,73/14) rectangle (45/14,21/4);
  \fill[blue] (7/2,145/28) rectangle (99/28,73/14);
  \fill[green] (7/2,21/4) rectangle (99/28,37/7);
  \fill[blue] (99/28,145/28) rectangle (25/7,73/14);
  \draw (9/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8011-moves16,20-22,5-23,14-21,14-23,15-21,8-label3-lie4-win:honest.png}};
  \fill[blue] (33/7,38/7) rectangle (19/4,153/28);
  \fill[green] (117/28,73/14) rectangle (59/14,21/4);
  \fill[blue] (9/2,145/28) rectangle (127/28,73/14);
  \fill[green] (9/2,21/4) rectangle (127/28,37/7);
  \fill[blue] (127/28,145/28) rectangle (32/7,73/14);
  \fill[green] (30/7,21/4) rectangle (121/28,37/7);
  \draw[green] (5.5,11/2) node {$\color{green} 3 \color{black} > \color{blue} 4$};
  \draw (-1/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i279-moves22,15-19,14-5,11-20,10-22,13-15,8-label0-lie1-win:honest.png}};
  \fill[blue] (-13/28,87/14) rectangle (-3/7,25/4);
  \draw (1/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i279-moves22,15-19,14-5,11-20,10-22,13-15,8-label0-lie1-win:honest.png}};
  \fill[blue] (15/28,87/14) rectangle (4/7,25/4);
  \fill[green] (1/2,177/28) rectangle (15/28,89/14);
  \draw (3/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i279-moves22,15-19,14-5,11-20,10-22,13-15,8-label0-lie1-win:honest.png}};
  \fill[blue] (43/28,87/14) rectangle (11/7,25/4);
  \fill[green] (3/2,177/28) rectangle (43/28,89/14);
  \fill[blue] (39/28,191/28) rectangle (10/7,48/7);
  \draw (5/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i279-moves22,15-19,14-5,11-20,10-22,13-15,8-label0-lie1-win:honest.png}};
  \fill[blue] (71/28,87/14) rectangle (18/7,25/4);
  \fill[green] (5/2,177/28) rectangle (71/28,89/14);
  \fill[blue] (67/28,191/28) rectangle (17/7,48/7);
  \fill[green] (33/14,44/7) rectangle (67/28,177/28);
  \draw (7/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i279-moves22,15-19,14-5,11-20,10-22,13-15,8-label0-lie1-win:honest.png}};
  \fill[blue] (99/28,87/14) rectangle (25/7,25/4);
  \fill[green] (7/2,177/28) rectangle (99/28,89/14);
  \fill[blue] (95/28,191/28) rectangle (24/7,48/7);
  \fill[green] (47/14,44/7) rectangle (95/28,177/28);
  \fill[blue] (97/28,87/14) rectangle (7/2,25/4);
  \draw (9/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i279-moves22,15-19,14-5,11-20,10-22,13-15,8-label0-lie1-win:honest.png}};
  \fill[blue] (127/28,87/14) rectangle (32/7,25/4);
  \fill[green] (9/2,177/28) rectangle (127/28,89/14);
  \fill[blue] (123/28,191/28) rectangle (31/7,48/7);
  \fill[green] (61/14,44/7) rectangle (123/28,177/28);
  \fill[blue] (125/28,87/14) rectangle (9/2,25/4);
  \fill[green] (30/7,181/28) rectangle (121/28,13/2);
  \draw[green] (5.5,13/2) node {$\color{green} 0 \color{black} > \color{blue} 1$};
  \draw (-1/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6704-moves21,15-14,8-8,19-8,15-20,17-13,15-label9-lie0-win:honest.png}};
  \fill[blue] (-13/28,29/4) rectangle (-3/7,51/7);
  \draw (1/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6704-moves21,15-14,8-8,19-8,15-20,17-13,15-label9-lie0-win:honest.png}};
  \fill[blue] (15/28,29/4) rectangle (4/7,51/7);
  \fill[green] (2/7,15/2) rectangle (9/28,211/28);
  \draw (3/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6704-moves21,15-14,8-8,19-8,15-20,17-13,15-label9-lie0-win:honest.png}};
  \fill[blue] (43/28,29/4) rectangle (11/7,51/7);
  \fill[green] (9/7,15/2) rectangle (37/28,211/28);
  \fill[blue] (47/28,54/7) rectangle (12/7,31/4);
  \draw (5/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6704-moves21,15-14,8-8,19-8,15-20,17-13,15-label9-lie0-win:honest.png}};
  \fill[blue] (71/28,29/4) rectangle (18/7,51/7);
  \fill[green] (16/7,15/2) rectangle (65/28,211/28);
  \fill[blue] (75/28,54/7) rectangle (19/7,31/4);
  \fill[green] (71/28,54/7) rectangle (18/7,31/4);
  \draw (7/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6704-moves21,15-14,8-8,19-8,15-20,17-13,15-label9-lie0-win:honest.png}};
  \fill[blue] (99/28,29/4) rectangle (25/7,51/7);
  \fill[green] (23/7,15/2) rectangle (93/28,211/28);
  \fill[blue] (103/28,54/7) rectangle (26/7,31/4);
  \fill[green] (99/28,54/7) rectangle (25/7,31/4);
  \fill[blue] (101/28,51/7) rectangle (51/14,205/28);
  \draw (9/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6704-moves21,15-14,8-8,19-8,15-20,17-13,15-label9-lie0-win:honest.png}};
  \fill[blue] (127/28,29/4) rectangle (32/7,51/7);
  \fill[green] (30/7,15/2) rectangle (121/28,211/28);
  \fill[blue] (131/28,54/7) rectangle (33/7,31/4);
  \fill[green] (127/28,54/7) rectangle (32/7,31/4);
  \fill[blue] (129/28,51/7) rectangle (65/14,205/28);
  \fill[green] (127/28,211/28) rectangle (32/7,53/7);
  \draw[green] (5.5,15/2) node {$\color{green} 9 \color{black} > \color{blue} 0$};
  \draw (-1/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6070-moves9,10-6,19-23,11-13,17-17,12-4,20-label8-lie9-win:honest.png}};
  \fill[blue] (-9/14,243/28) rectangle (-17/28,61/7);
  \draw (1/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6070-moves9,10-6,19-23,11-13,17-17,12-4,20-label8-lie9-win:honest.png}};
  \fill[blue] (5/14,243/28) rectangle (11/28,61/7);
  \fill[green] (19/28,123/14) rectangle (5/7,247/28);
  \draw (3/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6070-moves9,10-6,19-23,11-13,17-17,12-4,20-label8-lie9-win:honest.png}};
  \fill[blue] (19/14,243/28) rectangle (39/28,61/7);
  \fill[green] (47/28,123/14) rectangle (12/7,247/28);
  \fill[blue] (39/28,229/28) rectangle (10/7,115/14);
  \draw (5/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6070-moves9,10-6,19-23,11-13,17-17,12-4,20-label8-lie9-win:honest.png}};
  \fill[blue] (33/14,243/28) rectangle (67/28,61/7);
  \fill[green] (75/28,123/14) rectangle (19/7,247/28);
  \fill[blue] (67/28,229/28) rectangle (17/7,115/14);
  \fill[green] (73/28,239/28) rectangle (37/14,60/7);
  \draw (7/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6070-moves9,10-6,19-23,11-13,17-17,12-4,20-label8-lie9-win:honest.png}};
  \fill[blue] (47/14,243/28) rectangle (95/28,61/7);
  \fill[green] (103/28,123/14) rectangle (26/7,247/28);
  \fill[blue] (95/28,229/28) rectangle (24/7,115/14);
  \fill[green] (101/28,239/28) rectangle (51/14,60/7);
  \fill[blue] (24/7,235/28) rectangle (97/28,59/7);
  \draw (9/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6070-moves9,10-6,19-23,11-13,17-17,12-4,20-label8-lie9-win:honest.png}};
  \fill[blue] (61/14,243/28) rectangle (123/28,61/7);
  \fill[green] (131/28,123/14) rectangle (33/7,247/28);
  \fill[blue] (123/28,229/28) rectangle (31/7,115/14);
  \fill[green] (129/28,239/28) rectangle (65/14,60/7);
  \fill[blue] (31/7,235/28) rectangle (125/28,59/7);
  \fill[green] (33/7,62/7) rectangle (19/4,249/28);
  \draw[green] (5.5,17/2) node {$\color{green} 8 \color{black} > \color{blue} 9$};
  \draw (-1/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7478-moves16,20-21,9-18,7-23,11-23,18-11,10-label5-lie6-win:honest.png}};
  \fill[blue] (-2/7,66/7) rectangle (-1/4,265/28);
  \draw (1/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7478-moves16,20-21,9-18,7-23,11-23,18-11,10-label5-lie6-win:honest.png}};
  \fill[blue] (5/7,66/7) rectangle (3/4,265/28);
  \fill[green] (9/28,37/4) rectangle (5/14,65/7);
  \draw (3/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7478-moves16,20-21,9-18,7-23,11-23,18-11,10-label5-lie6-win:honest.png}};
  \fill[blue] (12/7,66/7) rectangle (7/4,265/28);
  \fill[green] (37/28,37/4) rectangle (19/14,65/7);
  \fill[blue] (5/4,131/14) rectangle (9/7,263/28);
  \draw (5/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7478-moves16,20-21,9-18,7-23,11-23,18-11,10-label5-lie6-win:honest.png}};
  \fill[blue] (19/7,66/7) rectangle (11/4,265/28);
  \fill[green] (65/28,37/4) rectangle (33/14,65/7);
  \fill[blue] (9/4,131/14) rectangle (16/7,263/28);
  \fill[green] (67/28,257/28) rectangle (17/7,129/14);
  \draw (7/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7478-moves16,20-21,9-18,7-23,11-23,18-11,10-label5-lie6-win:honest.png}};
  \fill[blue] (26/7,66/7) rectangle (15/4,265/28);
  \fill[green] (93/28,37/4) rectangle (47/14,65/7);
  \fill[blue] (13/4,131/14) rectangle (23/7,263/28);
  \fill[green] (95/28,257/28) rectangle (24/7,129/14);
  \fill[blue] (51/14,257/28) rectangle (103/28,129/14);
  \draw (9/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7478-moves16,20-21,9-18,7-23,11-23,18-11,10-label5-lie6-win:honest.png}};
  \fill[blue] (33/7,66/7) rectangle (19/4,265/28);
  \fill[green] (121/28,37/4) rectangle (61/14,65/7);
  \fill[blue] (17/4,131/14) rectangle (30/7,263/28);
  \fill[green] (123/28,257/28) rectangle (31/7,129/14);
  \fill[blue] (65/14,257/28) rectangle (131/28,129/14);
  \fill[green] (61/14,269/28) rectangle (123/28,135/14);
  \draw[green] (5.5,19/2) node {$\color{green} 5 \color{black} > \color{blue} 6$};
  \draw (-1/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i841-moves12,14-5,16-8,17-18,12-23,15-24,14-label8-lie9-win:honest.png}};
  \fill[blue] (-1/2,74/7) rectangle (-13/28,297/28);
  \draw (1/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i841-moves12,14-5,16-8,17-18,12-23,15-24,14-label8-lie9-win:honest.png}};
  \fill[blue] (1/2,74/7) rectangle (15/28,297/28);
  \fill[green] (4/7,303/28) rectangle (17/28,76/7);
  \draw (3/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i841-moves12,14-5,16-8,17-18,12-23,15-24,14-label8-lie9-win:honest.png}};
  \fill[blue] (3/2,74/7) rectangle (43/28,297/28);
  \fill[green] (11/7,303/28) rectangle (45/28,76/7);
  \fill[blue] (45/28,75/7) rectangle (23/14,43/4);
  \draw (5/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i841-moves12,14-5,16-8,17-18,12-23,15-24,14-label8-lie9-win:honest.png}};
  \fill[blue] (5/2,74/7) rectangle (71/28,297/28);
  \fill[green] (18/7,303/28) rectangle (73/28,76/7);
  \fill[blue] (73/28,75/7) rectangle (37/14,43/4);
  \fill[green] (17/7,145/14) rectangle (69/28,291/28);
  \draw (7/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i841-moves12,14-5,16-8,17-18,12-23,15-24,14-label8-lie9-win:honest.png}};
  \fill[blue] (7/2,74/7) rectangle (99/28,297/28);
  \fill[green] (25/7,303/28) rectangle (101/28,76/7);
  \fill[blue] (101/28,75/7) rectangle (51/14,43/4);
  \fill[green] (24/7,145/14) rectangle (97/28,291/28);
  \fill[blue] (99/28,285/28) rectangle (25/7,143/14);
  \draw (9/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i841-moves12,14-5,16-8,17-18,12-23,15-24,14-label8-lie9-win:honest.png}};
  \fill[blue] (9/2,74/7) rectangle (127/28,297/28);
  \fill[green] (32/7,303/28) rectangle (129/28,76/7);
  \fill[blue] (129/28,75/7) rectangle (65/14,43/4);
  \fill[green] (31/7,145/14) rectangle (125/28,291/28);
  \fill[blue] (127/28,285/28) rectangle (32/7,143/14);
  \fill[green] (9/2,71/7) rectangle (127/28,285/28);
  \draw[green] (5.5,21/2) node {$\color{green} 8 \color{black} > \color{blue} 9$};
  \draw (-1/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7121-moves12,9-12,16-25,15-15,12-25,16-24,13-label9-lie0-win:honest.png}};
  \fill[blue] (-19/28,81/7) rectangle (-9/14,325/28);
  \draw (1/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7121-moves12,9-12,16-25,15-15,12-25,16-24,13-label9-lie0-win:honest.png}};
  \fill[blue] (9/28,81/7) rectangle (5/14,325/28);
  \fill[green] (4/7,81/7) rectangle (17/28,325/28);
  \draw (3/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7121-moves12,9-12,16-25,15-15,12-25,16-24,13-label9-lie0-win:honest.png}};
  \fill[blue] (37/28,81/7) rectangle (19/14,325/28);
  \fill[green] (11/7,81/7) rectangle (45/28,325/28);
  \fill[blue] (43/28,311/28) rectangle (11/7,78/7);
  \draw (5/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7121-moves12,9-12,16-25,15-15,12-25,16-24,13-label9-lie0-win:honest.png}};
  \fill[blue] (65/28,81/7) rectangle (33/14,325/28);
  \fill[green] (18/7,81/7) rectangle (73/28,325/28);
  \fill[blue] (71/28,311/28) rectangle (18/7,78/7);
  \fill[green] (17/7,321/28) rectangle (69/28,23/2);
  \draw (7/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7121-moves12,9-12,16-25,15-15,12-25,16-24,13-label9-lie0-win:honest.png}};
  \fill[blue] (93/28,81/7) rectangle (47/14,325/28);
  \fill[green] (25/7,81/7) rectangle (101/28,325/28);
  \fill[blue] (99/28,311/28) rectangle (25/7,78/7);
  \fill[green] (24/7,321/28) rectangle (97/28,23/2);
  \fill[blue] (25/7,311/28) rectangle (101/28,78/7);
  \draw (9/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7121-moves12,9-12,16-25,15-15,12-25,16-24,13-label9-lie0-win:honest.png}};
  \fill[blue] (121/28,81/7) rectangle (61/14,325/28);
  \fill[green] (32/7,81/7) rectangle (129/28,325/28);
  \fill[blue] (127/28,311/28) rectangle (32/7,78/7);
  \fill[green] (31/7,321/28) rectangle (125/28,23/2);
  \fill[blue] (32/7,311/28) rectangle (129/28,78/7);
  \fill[green] (125/28,78/7) rectangle (9/2,313/28);
  \draw[green] (5.5,23/2) node {$\color{green} 9 \color{black} > \color{blue} 0$};
\end{tikzpicture}
\subcaption{\footnotesize Honest plays second and wins}
\end{minipage}
\begin{minipage}[b]{.45\columnwidth}
\centering
\begin{tikzpicture}
  \draw (-1/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i5314-moves23,17-6,18-9,9-18,12-24,13-24,15-label2-lie8-win:lie.png}};
  \fill[blue] (-11/28,5/28) rectangle (-5/14,3/14);
  \draw (1/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i5314-moves23,17-6,18-9,9-18,12-24,13-24,15-label2-lie8-win:lie.png}};
  \fill[blue] (17/28,5/28) rectangle (9/14,3/14);
  \fill[green] (9/14,11/14) rectangle (19/28,23/28);
  \draw (3/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i5314-moves23,17-6,18-9,9-18,12-24,13-24,15-label2-lie8-win:lie.png}};
  \fill[blue] (45/28,5/28) rectangle (23/14,3/14);
  \fill[green] (23/14,11/14) rectangle (47/28,23/28);
  \fill[blue] (37/28,19/28) rectangle (19/14,5/7);
  \draw (5/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i5314-moves23,17-6,18-9,9-18,12-24,13-24,15-label2-lie8-win:lie.png}};
  \fill[blue] (73/28,5/28) rectangle (37/14,3/14);
  \fill[green] (37/14,11/14) rectangle (75/28,23/28);
  \fill[blue] (65/28,19/28) rectangle (33/14,5/7);
  \fill[green] (17/7,5/14) rectangle (69/28,11/28);
  \draw (7/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i5314-moves23,17-6,18-9,9-18,12-24,13-24,15-label2-lie8-win:lie.png}};
  \fill[blue] (101/28,5/28) rectangle (51/14,3/14);
  \fill[green] (51/14,11/14) rectangle (103/28,23/28);
  \fill[blue] (93/28,19/28) rectangle (47/14,5/7);
  \fill[green] (24/7,5/14) rectangle (97/28,11/28);
  \fill[blue] (97/28,1/7) rectangle (7/2,5/28);
  \draw (9/2,1/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i5314-moves23,17-6,18-9,9-18,12-24,13-24,15-label2-lie8-win:lie.png}};
  \fill[blue] (129/28,5/28) rectangle (65/14,3/14);
  \fill[green] (65/14,11/14) rectangle (131/28,23/28);
  \fill[blue] (121/28,19/28) rectangle (61/14,5/7);
  \fill[green] (31/7,5/14) rectangle (125/28,11/28);
  \fill[blue] (125/28,1/7) rectangle (9/2,5/28);
  \fill[green] (127/28,1/7) rectangle (32/7,5/28);
  \draw[green] (5.5,1/2) node {$\color{blue} 8 \color{black} > \color{green} 2$};
  \draw (-1/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7789-moves5,10-14,8-5,15-15,17-22,13-24,12-label9-lie8-win:lie.png}};
  \fill[blue] (-9/14,51/28) rectangle (-17/28,13/7);
  \draw (1/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7789-moves5,10-14,8-5,15-15,17-22,13-24,12-label9-lie8-win:lie.png}};
  \fill[blue] (5/14,51/28) rectangle (11/28,13/7);
  \fill[green] (2/7,3/2) rectangle (9/28,43/28);
  \draw (3/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7789-moves5,10-14,8-5,15-15,17-22,13-24,12-label9-lie8-win:lie.png}};
  \fill[blue] (19/14,51/28) rectangle (39/28,13/7);
  \fill[green] (9/7,3/2) rectangle (37/28,43/28);
  \fill[blue] (43/28,51/28) rectangle (11/7,13/7);
  \draw (5/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7789-moves5,10-14,8-5,15-15,17-22,13-24,12-label9-lie8-win:lie.png}};
  \fill[blue] (33/14,51/28) rectangle (67/28,13/7);
  \fill[green] (16/7,3/2) rectangle (65/28,43/28);
  \fill[blue] (71/28,51/28) rectangle (18/7,13/7);
  \fill[green] (73/28,41/28) rectangle (37/14,3/2);
  \draw (7/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7789-moves5,10-14,8-5,15-15,17-22,13-24,12-label9-lie8-win:lie.png}};
  \fill[blue] (47/14,51/28) rectangle (95/28,13/7);
  \fill[green] (23/7,3/2) rectangle (93/28,43/28);
  \fill[blue] (99/28,51/28) rectangle (25/7,13/7);
  \fill[green] (101/28,41/28) rectangle (51/14,3/2);
  \fill[blue] (97/28,17/14) rectangle (7/2,5/4);
  \draw (9/2,3/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7789-moves5,10-14,8-5,15-15,17-22,13-24,12-label9-lie8-win:lie.png}};
  \fill[blue] (61/14,51/28) rectangle (123/28,13/7);
  \fill[green] (30/7,3/2) rectangle (121/28,43/28);
  \fill[blue] (127/28,51/28) rectangle (32/7,13/7);
  \fill[green] (129/28,41/28) rectangle (65/14,3/2);
  \fill[blue] (125/28,17/14) rectangle (9/2,5/4);
  \fill[green] (31/7,8/7) rectangle (125/28,33/28);
  \draw[green] (5.5,3/2) node {$\color{blue} 8 \color{black} > \color{green} 9$};
  \draw (-1/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8433-moves14,13-9,9-6,11-20,14-21,13-25,16-label7-lie3-win:lie.png}};
  \fill[blue] (-15/28,5/2) rectangle (-1/2,71/28);
  \draw (1/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8433-moves14,13-9,9-6,11-20,14-21,13-25,16-label7-lie3-win:lie.png}};
  \fill[blue] (13/28,5/2) rectangle (1/2,71/28);
  \fill[green] (9/28,75/28) rectangle (5/14,19/7);
  \draw (3/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8433-moves14,13-9,9-6,11-20,14-21,13-25,16-label7-lie3-win:lie.png}};
  \fill[blue] (41/28,5/2) rectangle (3/2,71/28);
  \fill[green] (37/28,75/28) rectangle (19/14,19/7);
  \fill[blue] (39/28,39/14) rectangle (10/7,79/28);
  \draw (5/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8433-moves14,13-9,9-6,11-20,14-21,13-25,16-label7-lie3-win:lie.png}};
  \fill[blue] (69/28,5/2) rectangle (5/2,71/28);
  \fill[green] (65/28,75/28) rectangle (33/14,19/7);
  \fill[blue] (67/28,39/14) rectangle (17/7,79/28);
  \fill[green] (5/2,16/7) rectangle (71/28,65/28);
  \draw (7/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8433-moves14,13-9,9-6,11-20,14-21,13-25,16-label7-lie3-win:lie.png}};
  \fill[blue] (97/28,5/2) rectangle (7/2,71/28);
  \fill[green] (93/28,75/28) rectangle (47/14,19/7);
  \fill[blue] (95/28,39/14) rectangle (24/7,79/28);
  \fill[green] (7/2,16/7) rectangle (99/28,65/28);
  \fill[blue] (97/28,9/4) rectangle (7/2,16/7);
  \draw (9/2,5/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i8433-moves14,13-9,9-6,11-20,14-21,13-25,16-label7-lie3-win:lie.png}};
  \fill[blue] (125/28,5/2) rectangle (9/2,71/28);
  \fill[green] (121/28,75/28) rectangle (61/14,19/7);
  \fill[blue] (123/28,39/14) rectangle (31/7,79/28);
  \fill[green] (9/2,16/7) rectangle (127/28,65/28);
  \fill[blue] (125/28,9/4) rectangle (9/2,16/7);
  \fill[green] (32/7,59/28) rectangle (129/28,15/7);
  \draw[green] (5.5,5/2) node {$\color{blue} 3 \color{black} > \color{green} 7$};
  \draw (-1/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i4642-moves13,6-9,17-21,21-5,12-7,10-24,21-label3-lie5-win:lie.png}};
  \fill[blue] (-11/14,99/28) rectangle (-3/4,25/7);
  \draw (1/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i4642-moves13,6-9,17-21,21-5,12-7,10-24,21-label3-lie5-win:lie.png}};
  \fill[blue] (3/14,99/28) rectangle (1/4,25/7);
  \fill[green] (17/28,103/28) rectangle (9/14,26/7);
  \draw (3/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i4642-moves13,6-9,17-21,21-5,12-7,10-24,21-label3-lie5-win:lie.png}};
  \fill[blue] (17/14,99/28) rectangle (5/4,25/7);
  \fill[green] (45/28,103/28) rectangle (23/14,26/7);
  \fill[blue] (7/4,13/4) rectangle (25/14,23/7);
  \draw (5/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i4642-moves13,6-9,17-21,21-5,12-7,10-24,21-label3-lie5-win:lie.png}};
  \fill[blue] (31/14,99/28) rectangle (9/4,25/7);
  \fill[green] (73/28,103/28) rectangle (37/14,26/7);
  \fill[blue] (11/4,13/4) rectangle (39/14,23/7);
  \fill[green] (17/7,107/28) rectangle (69/28,27/7);
  \draw (7/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i4642-moves13,6-9,17-21,21-5,12-7,10-24,21-label3-lie5-win:lie.png}};
  \fill[blue] (45/14,99/28) rectangle (13/4,25/7);
  \fill[green] (101/28,103/28) rectangle (51/14,26/7);
  \fill[blue] (15/4,13/4) rectangle (53/14,23/7);
  \fill[green] (24/7,107/28) rectangle (97/28,27/7);
  \fill[blue] (47/14,15/4) rectangle (95/28,53/14);
  \draw (9/2,7/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i4642-moves13,6-9,17-21,21-5,12-7,10-24,21-label3-lie5-win:lie.png}};
  \fill[blue] (59/14,99/28) rectangle (17/4,25/7);
  \fill[green] (129/28,103/28) rectangle (65/14,26/7);
  \fill[blue] (19/4,13/4) rectangle (67/14,23/7);
  \fill[green] (31/7,107/28) rectangle (125/28,27/7);
  \fill[blue] (61/14,15/4) rectangle (123/28,53/14);
  \fill[green] (19/4,22/7) rectangle (67/14,89/28);
  \draw[green] (5.5,7/2) node {$\color{blue} 5 \color{black} > \color{green} 3$};
  \draw (-1/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i3299-moves20,7-16,18-21,12-15,9-12,13-24,11-label4-lie8-win:lie.png}};
  \fill[blue] (-3/4,30/7) rectangle (-5/7,121/28);
  \draw (1/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i3299-moves20,7-16,18-21,12-15,9-12,13-24,11-label4-lie8-win:lie.png}};
  \fill[blue] (1/4,30/7) rectangle (2/7,121/28);
  \fill[green] (9/14,31/7) rectangle (19/28,125/28);
  \draw (3/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i3299-moves20,7-16,18-21,12-15,9-12,13-24,11-label4-lie8-win:lie.png}};
  \fill[blue] (5/4,30/7) rectangle (9/7,121/28);
  \fill[green] (23/14,31/7) rectangle (47/28,125/28);
  \fill[blue] (10/7,17/4) rectangle (41/28,30/7);
  \draw (5/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i3299-moves20,7-16,18-21,12-15,9-12,13-24,11-label4-lie8-win:lie.png}};
  \fill[blue] (9/4,30/7) rectangle (16/7,121/28);
  \fill[green] (37/14,31/7) rectangle (75/28,125/28);
  \fill[blue] (17/7,17/4) rectangle (69/28,30/7);
  \fill[green] (65/28,125/28) rectangle (33/14,9/2);
  \draw (7/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i3299-moves20,7-16,18-21,12-15,9-12,13-24,11-label4-lie8-win:lie.png}};
  \fill[blue] (13/4,30/7) rectangle (23/7,121/28);
  \fill[green] (51/14,31/7) rectangle (103/28,125/28);
  \fill[blue] (24/7,17/4) rectangle (97/28,30/7);
  \fill[green] (93/28,125/28) rectangle (47/14,9/2);
  \fill[blue] (97/28,32/7) rectangle (7/2,129/28);
  \draw (9/2,9/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i3299-moves20,7-16,18-21,12-15,9-12,13-24,11-label4-lie8-win:lie.png}};
  \fill[blue] (17/4,30/7) rectangle (30/7,121/28);
  \fill[green] (65/14,31/7) rectangle (131/28,125/28);
  \fill[blue] (31/7,17/4) rectangle (125/28,30/7);
  \fill[green] (121/28,125/28) rectangle (61/14,9/2);
  \fill[blue] (125/28,32/7) rectangle (9/2,129/28);
  \fill[green] (123/28,29/7) rectangle (31/7,117/28);
  \draw[green] (5.5,9/2) node {$\color{blue} 8 \color{black} > \color{green} 4$};
  \draw (-1/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i4125-moves11,9-23,8-21,8-9,15-15,11-24,15-label3-lie8-win:lie.png}};
  \fill[blue] (-19/28,157/28) rectangle (-9/14,79/14);
  \draw (1/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i4125-moves11,9-23,8-21,8-9,15-15,11-24,15-label3-lie8-win:lie.png}};
  \fill[blue] (9/28,157/28) rectangle (5/14,79/14);
  \fill[green] (2/7,145/28) rectangle (9/28,73/14);
  \draw (3/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i4125-moves11,9-23,8-21,8-9,15-15,11-24,15-label3-lie8-win:lie.png}};
  \fill[blue] (37/28,157/28) rectangle (19/14,79/14);
  \fill[green] (9/7,145/28) rectangle (37/28,73/14);
  \fill[blue] (9/7,21/4) rectangle (37/28,37/7);
  \draw (5/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i4125-moves11,9-23,8-21,8-9,15-15,11-24,15-label3-lie8-win:lie.png}};
  \fill[blue] (65/28,157/28) rectangle (33/14,79/14);
  \fill[green] (16/7,145/28) rectangle (65/28,73/14);
  \fill[blue] (16/7,21/4) rectangle (65/28,37/7);
  \fill[green] (71/28,159/28) rectangle (18/7,40/7);
  \draw (7/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i4125-moves11,9-23,8-21,8-9,15-15,11-24,15-label3-lie8-win:lie.png}};
  \fill[blue] (93/28,157/28) rectangle (47/14,79/14);
  \fill[green] (23/7,145/28) rectangle (93/28,73/14);
  \fill[blue] (23/7,21/4) rectangle (93/28,37/7);
  \fill[green] (99/28,159/28) rectangle (25/7,40/7);
  \fill[blue] (95/28,153/28) rectangle (24/7,11/2);
  \draw (9/2,11/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i4125-moves11,9-23,8-21,8-9,15-15,11-24,15-label3-lie8-win:lie.png}};
  \fill[blue] (121/28,157/28) rectangle (61/14,79/14);
  \fill[green] (30/7,145/28) rectangle (121/28,73/14);
  \fill[blue] (30/7,21/4) rectangle (121/28,37/7);
  \fill[green] (127/28,159/28) rectangle (32/7,40/7);
  \fill[blue] (123/28,153/28) rectangle (31/7,11/2);
  \fill[green] (127/28,36/7) rectangle (32/7,145/28);
  \draw[green] (5.5,11/2) node {$\color{blue} 8 \color{black} > \color{green} 3$};
  \draw (-1/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i1660-moves26,15-23,11-19,16-23,17-26,13-26,15-label5-lie9-win:lie.png}};
  \fill[blue] (-13/28,85/14) rectangle (-3/7,171/28);
  \draw (1/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i1660-moves26,15-23,11-19,16-23,17-26,13-26,15-label5-lie9-win:lie.png}};
  \fill[blue] (15/28,85/14) rectangle (4/7,171/28);
  \fill[green] (11/28,173/28) rectangle (3/7,87/14);
  \draw (3/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i1660-moves26,15-23,11-19,16-23,17-26,13-26,15-label5-lie9-win:lie.png}};
  \fill[blue] (43/28,85/14) rectangle (11/7,171/28);
  \fill[green] (39/28,173/28) rectangle (10/7,87/14);
  \fill[blue] (11/7,177/28) rectangle (45/28,89/14);
  \draw (5/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i1660-moves26,15-23,11-19,16-23,17-26,13-26,15-label5-lie9-win:lie.png}};
  \fill[blue] (71/28,85/14) rectangle (18/7,171/28);
  \fill[green] (67/28,173/28) rectangle (17/7,87/14);
  \fill[blue] (18/7,177/28) rectangle (73/28,89/14);
  \fill[green] (73/28,173/28) rectangle (37/14,87/14);
  \draw (7/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i1660-moves26,15-23,11-19,16-23,17-26,13-26,15-label5-lie9-win:lie.png}};
  \fill[blue] (99/28,85/14) rectangle (25/7,171/28);
  \fill[green] (95/28,173/28) rectangle (24/7,87/14);
  \fill[blue] (25/7,177/28) rectangle (101/28,89/14);
  \fill[green] (101/28,173/28) rectangle (51/14,87/14);
  \fill[blue] (97/28,85/14) rectangle (7/2,171/28);
  \draw (9/2,13/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i1660-moves26,15-23,11-19,16-23,17-26,13-26,15-label5-lie9-win:lie.png}};
  \fill[blue] (127/28,85/14) rectangle (32/7,171/28);
  \fill[green] (123/28,173/28) rectangle (31/7,87/14);
  \fill[blue] (32/7,177/28) rectangle (129/28,89/14);
  \fill[green] (129/28,173/28) rectangle (65/14,87/14);
  \fill[blue] (125/28,85/14) rectangle (9/2,171/28);
  \fill[green] (127/28,85/14) rectangle (32/7,171/28);
  \draw[green] (5.5,13/2) node {$\color{blue} 9 \color{black} > \color{green} 5$};
  \draw (-1/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i1054-moves12,13-17,10-23,13-18,12-15,17-23,15-label2-lie3-win:lie.png}};
  \fill[blue] (-15/28,53/7) rectangle (-1/2,213/28);
  \draw (1/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i1054-moves12,13-17,10-23,13-18,12-15,17-23,15-label2-lie3-win:lie.png}};
  \fill[blue] (13/28,53/7) rectangle (1/2,213/28);
  \fill[green] (5/14,207/28) rectangle (11/28,52/7);
  \draw (3/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i1054-moves12,13-17,10-23,13-18,12-15,17-23,15-label2-lie3-win:lie.png}};
  \fill[blue] (41/28,53/7) rectangle (3/2,213/28);
  \fill[green] (19/14,207/28) rectangle (39/28,52/7);
  \fill[blue] (41/28,201/28) rectangle (3/2,101/14);
  \draw (5/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i1054-moves12,13-17,10-23,13-18,12-15,17-23,15-label2-lie3-win:lie.png}};
  \fill[blue] (69/28,53/7) rectangle (5/2,213/28);
  \fill[green] (33/14,207/28) rectangle (67/28,52/7);
  \fill[blue] (69/28,201/28) rectangle (5/2,101/14);
  \fill[green] (17/7,103/14) rectangle (69/28,207/28);
  \draw (7/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i1054-moves12,13-17,10-23,13-18,12-15,17-23,15-label2-lie3-win:lie.png}};
  \fill[blue] (97/28,53/7) rectangle (7/2,213/28);
  \fill[green] (47/14,207/28) rectangle (95/28,52/7);
  \fill[blue] (97/28,201/28) rectangle (7/2,101/14);
  \fill[green] (24/7,103/14) rectangle (97/28,207/28);
  \fill[blue] (101/28,209/28) rectangle (51/14,15/2);
  \draw (9/2,15/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i1054-moves12,13-17,10-23,13-18,12-15,17-23,15-label2-lie3-win:lie.png}};
  \fill[blue] (125/28,53/7) rectangle (9/2,213/28);
  \fill[green] (61/14,207/28) rectangle (123/28,52/7);
  \fill[blue] (125/28,201/28) rectangle (9/2,101/14);
  \fill[green] (31/7,103/14) rectangle (125/28,207/28);
  \fill[blue] (129/28,209/28) rectangle (65/14,15/2);
  \fill[green] (127/28,201/28) rectangle (32/7,101/14);
  \draw[green] (5.5,15/2) node {$\color{blue} 3 \color{black} > \color{green} 2$};
  \draw (-1/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7894-moves3,15-21,9-19,10-22,12-15,15-22,17-label5-lie6-win:lie.png}};
  \fill[blue] (-13/28,249/28) rectangle (-3/7,125/14);
  \draw (1/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7894-moves3,15-21,9-19,10-22,12-15,15-22,17-label5-lie6-win:lie.png}};
  \fill[blue] (15/28,249/28) rectangle (4/7,125/14);
  \fill[green] (9/28,33/4) rectangle (5/14,58/7);
  \draw (3/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7894-moves3,15-21,9-19,10-22,12-15,15-22,17-label5-lie6-win:lie.png}};
  \fill[blue] (43/28,249/28) rectangle (11/7,125/14);
  \fill[green] (37/28,33/4) rectangle (19/14,58/7);
  \fill[blue] (19/14,233/28) rectangle (39/28,117/14);
  \draw (5/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7894-moves3,15-21,9-19,10-22,12-15,15-22,17-label5-lie6-win:lie.png}};
  \fill[blue] (71/28,249/28) rectangle (18/7,125/14);
  \fill[green] (65/28,33/4) rectangle (33/14,58/7);
  \fill[blue] (33/14,233/28) rectangle (67/28,117/14);
  \fill[green] (17/7,115/14) rectangle (69/28,33/4);
  \draw (7/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7894-moves3,15-21,9-19,10-22,12-15,15-22,17-label5-lie6-win:lie.png}};
  \fill[blue] (99/28,249/28) rectangle (25/7,125/14);
  \fill[green] (93/28,33/4) rectangle (47/14,58/7);
  \fill[blue] (47/14,233/28) rectangle (95/28,117/14);
  \fill[green] (24/7,115/14) rectangle (97/28,33/4);
  \fill[blue] (99/28,237/28) rectangle (25/7,17/2);
  \draw (9/2,17/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i7894-moves3,15-21,9-19,10-22,12-15,15-22,17-label5-lie6-win:lie.png}};
  \fill[blue] (127/28,249/28) rectangle (32/7,125/14);
  \fill[green] (121/28,33/4) rectangle (61/14,58/7);
  \fill[blue] (61/14,233/28) rectangle (123/28,117/14);
  \fill[green] (31/7,115/14) rectangle (125/28,33/4);
  \fill[blue] (127/28,237/28) rectangle (32/7,17/2);
  \fill[green] (129/28,115/14) rectangle (65/14,33/4);
  \draw[green] (5.5,17/2) node {$\color{blue} 6 \color{black} > \color{green} 5$};
  \draw (-1/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i2355-moves5,13-6,13-23,12-7,16-20,9-24,9-label7-lie2-win:lie.png}};
  \fill[blue] (-15/28,275/28) rectangle (-1/2,69/7);
  \draw (1/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i2355-moves5,13-6,13-23,12-7,16-20,9-24,9-label7-lie2-win:lie.png}};
  \fill[blue] (13/28,275/28) rectangle (1/2,69/7);
  \fill[green] (13/28,137/14) rectangle (1/2,275/28);
  \draw (3/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i2355-moves5,13-6,13-23,12-7,16-20,9-24,9-label7-lie2-win:lie.png}};
  \fill[blue] (41/28,275/28) rectangle (3/2,69/7);
  \fill[green] (41/28,137/14) rectangle (3/2,275/28);
  \fill[blue] (10/7,257/28) rectangle (41/28,129/14);
  \draw (5/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i2355-moves5,13-6,13-23,12-7,16-20,9-24,9-label7-lie2-win:lie.png}};
  \fill[blue] (69/28,275/28) rectangle (5/2,69/7);
  \fill[green] (69/28,137/14) rectangle (5/2,275/28);
  \fill[blue] (17/7,257/28) rectangle (69/28,129/14);
  \fill[green] (18/7,39/4) rectangle (73/28,137/14);
  \draw (7/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i2355-moves5,13-6,13-23,12-7,16-20,9-24,9-label7-lie2-win:lie.png}};
  \fill[blue] (97/28,275/28) rectangle (7/2,69/7);
  \fill[green] (97/28,137/14) rectangle (7/2,275/28);
  \fill[blue] (24/7,257/28) rectangle (97/28,129/14);
  \fill[green] (25/7,39/4) rectangle (101/28,137/14);
  \fill[blue] (93/28,65/7) rectangle (47/14,261/28);
  \draw (9/2,19/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i2355-moves5,13-6,13-23,12-7,16-20,9-24,9-label7-lie2-win:lie.png}};
  \fill[blue] (125/28,275/28) rectangle (9/2,69/7);
  \fill[green] (125/28,137/14) rectangle (9/2,275/28);
  \fill[blue] (31/7,257/28) rectangle (125/28,129/14);
  \fill[green] (32/7,39/4) rectangle (129/28,137/14);
  \fill[blue] (121/28,65/7) rectangle (61/14,261/28);
  \fill[green] (121/28,64/7) rectangle (61/14,257/28);
  \draw[green] (5.5,19/2) node {$\color{blue} 2 \color{black} > \color{green} 7$};
  \draw (-1/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6780-moves18,17-20,10-22,6-17,15-5,14-22,4-label5-lie3-win:lie.png}};
  \fill[blue] (-11/28,145/14) rectangle (-5/14,291/28);
  \draw (1/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6780-moves18,17-20,10-22,6-17,15-5,14-22,4-label5-lie3-win:lie.png}};
  \fill[blue] (17/28,145/14) rectangle (9/14,291/28);
  \fill[green] (5/14,72/7) rectangle (11/28,289/28);
  \draw (3/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6780-moves18,17-20,10-22,6-17,15-5,14-22,4-label5-lie3-win:lie.png}};
  \fill[blue] (45/28,145/14) rectangle (23/14,291/28);
  \fill[green] (19/14,72/7) rectangle (39/28,289/28);
  \fill[blue] (17/14,143/14) rectangle (5/4,41/4);
  \draw (5/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6780-moves18,17-20,10-22,6-17,15-5,14-22,4-label5-lie3-win:lie.png}};
  \fill[blue] (73/28,145/14) rectangle (37/14,291/28);
  \fill[green] (33/14,72/7) rectangle (67/28,289/28);
  \fill[blue] (31/14,143/14) rectangle (9/4,41/4);
  \fill[green] (71/28,291/28) rectangle (18/7,73/7);
  \draw (7/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6780-moves18,17-20,10-22,6-17,15-5,14-22,4-label5-lie3-win:lie.png}};
  \fill[blue] (101/28,145/14) rectangle (51/14,291/28);
  \fill[green] (47/14,72/7) rectangle (95/28,289/28);
  \fill[blue] (45/14,143/14) rectangle (13/4,41/4);
  \fill[green] (99/28,291/28) rectangle (25/7,73/7);
  \fill[blue] (7/2,303/28) rectangle (99/28,76/7);
  \draw (9/2,21/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i6780-moves18,17-20,10-22,6-17,15-5,14-22,4-label5-lie3-win:lie.png}};
  \fill[blue] (129/28,145/14) rectangle (65/14,291/28);
  \fill[green] (61/14,72/7) rectangle (123/28,289/28);
  \fill[blue] (59/14,143/14) rectangle (17/4,41/4);
  \fill[green] (127/28,291/28) rectangle (32/7,73/7);
  \fill[blue] (9/2,303/28) rectangle (127/28,76/7);
  \fill[green] (29/7,143/14) rectangle (117/28,41/4);
  \draw[green] (5.5,21/2) node {$\color{blue} 3 \color{black} > \color{green} 5$};
  \draw (-1/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i3716-moves5,17-13,16-13,18-20,10-20,10-23,8-label7-lie8-win:lie.png}};
  \fill[blue] (-11/28,331/28) rectangle (-5/14,83/7);
  \draw (1/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i3716-moves5,17-13,16-13,18-20,10-20,10-23,8-label7-lie8-win:lie.png}};
  \fill[blue] (17/28,331/28) rectangle (9/14,83/7);
  \fill[green] (4/7,323/28) rectangle (17/28,81/7);
  \draw (3/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i3716-moves5,17-13,16-13,18-20,10-20,10-23,8-label7-lie8-win:lie.png}};
  \fill[blue] (45/28,331/28) rectangle (23/14,83/7);
  \fill[green] (11/7,323/28) rectangle (45/28,81/7);
  \fill[blue] (23/14,323/28) rectangle (47/28,81/7);
  \draw (5/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i3716-moves5,17-13,16-13,18-20,10-20,10-23,8-label7-lie8-win:lie.png}};
  \fill[blue] (73/28,331/28) rectangle (37/14,83/7);
  \fill[green] (18/7,323/28) rectangle (73/28,81/7);
  \fill[blue] (37/14,323/28) rectangle (75/28,81/7);
  \fill[green] (33/14,79/7) rectangle (67/28,317/28);
  \draw (7/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i3716-moves5,17-13,16-13,18-20,10-20,10-23,8-label7-lie8-win:lie.png}};
  \fill[blue] (101/28,331/28) rectangle (51/14,83/7);
  \fill[green] (25/7,323/28) rectangle (101/28,81/7);
  \fill[blue] (51/14,323/28) rectangle (103/28,81/7);
  \fill[green] (47/14,79/7) rectangle (95/28,317/28);
  \fill[blue] (47/14,79/7) rectangle (95/28,317/28);
  \draw (9/2,23/2) node[inner sep=0] {\includegraphics[width=1cm]{mnist/play-test-commit-tries3-easy1-i3716-moves5,17-13,16-13,18-20,10-20,10-23,8-label7-lie8-win:lie.png}};
  \fill[blue] (129/28,331/28) rectangle (65/14,83/7);
  \fill[green] (32/7,323/28) rectangle (129/28,81/7);
  \fill[blue] (65/14,323/28) rectangle (131/28,81/7);
  \fill[green] (61/14,79/7) rectangle (123/28,317/28);
  \fill[blue] (61/14,79/7) rectangle (123/28,317/28);
  \fill[green] (30/7,313/28) rectangle (121/28,157/14);
  \draw[green] (5.5,23/2) node {$\color{blue} 8 \color{black} > \color{green} 7$};
\end{tikzpicture}
\subcaption{\footnotesize Honest plays second and loses}
\end{minipage}


==> tikz/debate-tree.tex <==
% Autogenerated by make-figures.  DO NOT EDIT!
\begin{tikzpicture}
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,-1.7619156035725514) -- (4.254276189134547,-1.894654648822036) ;
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,-1.7619156035725514) -- (4.254276189134547,-1.6291765583230668) ;
\draw[line cap=round,blue,line width=1pt] (2.3065629648763766,-1.541196100146197) -- (3.4161948411340948,-1.7619156035725514) ;
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,-1.3204765967198424) -- (4.254276189134547,-1.453215641969327) ;
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,-1.3204765967198424) -- (4.254276189134547,-1.1877375514703579) ;
\draw[line cap=round,blue,line width=1pt] (2.3065629648763766,-1.541196100146197) -- (3.4161948411340948,-1.3204765967198424) ;
\draw[line cap=round,red,line width=1pt] (1.0000000000000002,-1.0) -- (2.3065629648763766,-1.541196100146197) node[red,midway,sloped,above=-0.1em] {\scriptsize Bob};
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,-0.6795234032801574) -- (4.254276189134547,-0.8122624485296419) ;
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,-0.6795234032801574) -- (4.254276189134547,-0.5467843580306728) ;
\draw[line cap=round,blue,line width=1pt] (2.3065629648763766,-0.458803899853803) -- (3.4161948411340948,-0.6795234032801574) ;
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,-0.23808439642744855) -- (4.254276189134547,-0.37082344167693315) ;
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,-0.23808439642744855) -- (4.254276189134547,-0.10534535117796398) ;
\draw[line cap=round,blue,line width=1pt] (2.3065629648763766,-0.458803899853803) -- (3.4161948411340948,-0.23808439642744855) ;
\draw[line cap=round,red,line width=1pt] (1.0000000000000002,-1.0) -- (2.3065629648763766,-0.458803899853803) node[red,midway,sloped,above=-0.1em] {\scriptsize Bob};
\draw[line cap=round,blue,line width=1pt] (0,0) -- (1.0000000000000002,-1.0) node[blue,midway,sloped,above=-0.1em] {\scriptsize Alice};
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,0.23808439642744855) -- (4.254276189134547,0.10534535117796398) ;
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,0.23808439642744855) -- (4.254276189134547,0.37082344167693315) ;
\draw[line cap=round,blue,line width=1pt] (2.3065629648763766,0.458803899853803) -- (3.4161948411340948,0.23808439642744855) node[blue,pos=.7,sloped,above=-0.2em] {\tiny Alice};
\draw[line cap=round,red,line width=2pt] (3.4161948411340948,0.6795234032801574) -- (4.254276189134547,0.5467843580306728) ;
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,0.6795234032801574) -- (4.254276189134547,0.8122624485296419) ;
\draw[line cap=round,blue,line width=2pt] (2.3065629648763766,0.458803899853803) -- (3.4161948411340948,0.6795234032801574) node[blue,pos=.7,sloped,above=-0.2em] {\tiny Alice};
\draw[line cap=round,red,line width=2pt] (1.0000000000000002,1.0) -- (2.3065629648763766,0.458803899853803) node[red,midway,sloped,above=-0.1em] {\scriptsize Bob};
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,1.3204765967198424) -- (4.254276189134547,1.1877375514703579) ;
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,1.3204765967198424) -- (4.254276189134547,1.453215641969327) ;
\draw[line cap=round,blue,line width=1pt] (2.3065629648763766,1.541196100146197) -- (3.4161948411340948,1.3204765967198424) ;
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,1.7619156035725514) -- (4.254276189134547,1.6291765583230668) ;
\draw[line cap=round,red,line width=1pt] (3.4161948411340948,1.7619156035725514) -- (4.254276189134547,1.894654648822036) ;
\draw[line cap=round,blue,line width=1pt] (2.3065629648763766,1.541196100146197) -- (3.4161948411340948,1.7619156035725514) ;
\draw[line cap=round,red,line width=1pt] (1.0000000000000002,1.0) -- (2.3065629648763766,1.541196100146197) node[red,midway,sloped,above=-0.1em] {\scriptsize Bob};
\draw[line cap=round,blue,line width=2pt] (0,0) -- (1.0000000000000002,1.0) node[blue,midway,sloped,above=-0.1em] {\scriptsize Alice};
\definecolor{human}{RGB}{139,40,245};
\definecolor{question}{RGB}{116,161,88};
\node[human,right,font=\scriptsize,align=center] (end) at (4.652493324883001,0.6795234032801574) {Human\\decides\\who won};
\draw[human,fill=human] (4.254276189134547,0.5467843580306728) circle (.075) node (leaf0) {};
\draw[human,line cap=round,line width=.5pt,-latex] (4.752493324883001,0.6795234032801574) -- (leaf0);
\draw[human,fill=human] (4.254276189134547,0.8122624485296419) circle (.075) node (leaf1) {};
\draw[human,line cap=round,line width=.5pt,-latex] (4.752493324883001,0.6795234032801574) -- (leaf1);
\draw[question,font=\scriptsize,line width=1.5pt,-] (-1.4,0)--(0,0) node[above,midway] {Question};
\end{tikzpicture}


==> tikz/deep-tree.tex <==
% Autogenerated by make-figures.  DO NOT EDIT!
\begin{tikzpicture}[
  maxnode/.style={circle,draw=black,fill=maxcolor,minimum size=6.5mm,inner sep=0pt,font=\normalsize},
  minnode/.style={circle,draw=black,fill=mincolor,minimum size=6.5mm,inner sep=0pt,font=\normalsize},
  leafnode/.style={circle,draw=black,fill=leafcolor,minimum size=5.5mm,inner sep=0pt,font=\normalsize}
]
\definecolor{maxcolor}{RGB}{139,197,237};
\definecolor{mincolor}{RGB}{217,128,125};
\definecolor{leafcolor}{RGB}{193,148,217};
\definecolor{cutoffcolor}{RGB}{217,54,235};
\node[maxnode,font=\scriptsize] (max0) at (0,0) {$\max$};
\node[minnode,font=\scriptsize] (min0) at (1.7,1.2) {$\min$};
\node[leafnode] (leaf7) at (3.0,1.9) {7};
\draw[line width=1pt,-] (min0) -- (leaf7);
\node[leafnode] (leaf2) at (3.0,0.5) {2};
\draw[line width=1pt,-] (min0) -- (leaf2);
\draw[line width=1pt,-] (max0) -- (min0);
\node[minnode,font=\scriptsize] (min1) at (1.7,-1.2) {$\min$};
\node[maxnode,font=\scriptsize] (max1) at (3.0,-0.5) {$\max$};
\node[leafnode] (leaf5) at (4.3,0.19999999999999996) {5};
\draw[line width=1pt,-] (max1) -- (leaf5);
\node[leafnode] (leaf1) at (4.3,-1.2) {1};
\draw[line width=1pt,-] (max1) -- (leaf1);
\draw[line width=1pt,-] (min1) -- (max1);
\node[leafnode] (leaf10) at (3.0,-1.9) {10};
\draw[line width=1pt,-] (min1) -- (leaf10);
\draw[line width=1pt,-] (max0) -- (min1);
\draw[dashed,cutoffcolor,line width=1pt] (3.7199999999999998,-1.6) -- (3.7199999999999998,0.9) node[above,align=center,font=\scriptsize] {depth\\cutoff};
\node[blue,above left=.2 and .4 of max1,align=center,font=\scriptsize] (win) {$\max$ wins:\\depth $> 2$};
\draw[-latex,blue,line width=1pt] (win) -- (max1);
\end{tikzpicture}


==> tikz/games.tex <==
% Autogenerated by make-figures.  DO NOT EDIT!
\definecolor{honest}{RGB}{104,74,238}
\definecolor{honest-text}{RGB}{184,154,255}
\definecolor{lie}{RGB}{239,65,70}
\definecolor{lie-text}{RGB}{239,65,70}
\definecolor{human}{RGB}{139,40,245}
\begin{minipage}[b]{.49\columnwidth}
\centering
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy0-i3020-moves12,13-6,15-8,19-14,12-16,20-24,13-label0-lie1-win-honest.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.5339285714285714) rectangle (0.5017857142857143,0.5732142857142857) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5339285714285714,0.7482142857142857) rectangle (0.5732142857142857,0.7875) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6767857142857142,0.6767857142857142) rectangle (0.7160714285714285,0.7160714285714285) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.42678571428571427,0.46249999999999997) rectangle (0.4660714285714285,0.5017857142857143) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.7124999999999999,0.39107142857142857) rectangle (0.7517857142857142,0.4303571428571428) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.10535714285714286) rectangle (0.5017857142857143,0.14464285714285713) node[midway] {5};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.5339285714285714) rectangle (1.5017857142857143,0.5732142857142857) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5339285714285713,0.7482142857142857) rectangle (1.5732142857142857,0.7875) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.676785714285714,0.6767857142857142) rectangle (1.7160714285714285,0.7160714285714285) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4267857142857143,0.46249999999999997) rectangle (1.4660714285714287,0.5017857142857143) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.7125,0.39107142857142857) rectangle (1.7517857142857143,0.4303571428571428) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.10535714285714286) rectangle (1.5017857142857143,0.14464285714285713) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 0};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 1};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 0 vs.\ 1};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy0-i5211-moves9,10-10,18-8,3-27,17-8,8-27,17-label7-lie8-win-honest.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.6410714285714285) rectangle (0.3946428571428571,0.6803571428571428) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6410714285714285,0.6053571428571428) rectangle (0.6803571428571428,0.6446428571428571) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.10535714285714286,0.6767857142857142) rectangle (0.14464285714285713,0.7160714285714285) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,-0.0017857142857142857) rectangle (0.6446428571428571,0.0375) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.2839285714285714,0.6767857142857142) rectangle (0.3232142857142857,0.7160714285714285) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,-0.0017857142857142857) rectangle (0.6446428571428571,0.0375) node[midway] {5};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.6410714285714285) rectangle (1.3946428571428573,0.6803571428571428) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.6410714285714285,0.6053571428571428) rectangle (1.6803571428571429,0.6446428571428571) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.105357142857143,0.6767857142857142) rectangle (1.1446428571428573,0.7160714285714285) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,-0.0017857142857142857) rectangle (1.6446428571428573,0.0375) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.2839285714285713,0.6767857142857142) rectangle (1.3232142857142857,0.7160714285714285) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,-0.0017857142857142857) rectangle (1.6446428571428573,0.0375) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 7};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 8};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 7 vs.\ 8};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy0-i1079-moves24,16-21,18-12,18-24,17-19,17-25,17-label4-lie5-win-honest.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5696428571428571,0.10535714285714286) rectangle (0.6089285714285714,0.14464285714285713) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6410714285714285,0.2125) rectangle (0.6803571428571428,0.2517857142857143) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6410714285714285,0.5339285714285714) rectangle (0.6803571428571428,0.5732142857142857) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,0.10535714285714286) rectangle (0.6446428571428571,0.14464285714285713) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,0.2839285714285714) rectangle (0.6446428571428571,0.3232142857142857) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,0.06964285714285715) rectangle (0.6446428571428571,0.10892857142857142) node[midway] {5};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5696428571428571,0.10535714285714286) rectangle (1.6089285714285715,0.14464285714285713) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.6410714285714285,0.2125) rectangle (1.6803571428571429,0.2517857142857143) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.6410714285714285,0.5339285714285714) rectangle (1.6803571428571429,0.5732142857142857) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,0.10535714285714286) rectangle (1.6446428571428573,0.14464285714285713) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,0.2839285714285714) rectangle (1.6446428571428573,0.3232142857142857) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,0.06964285714285715) rectangle (1.6446428571428573,0.10892857142857142) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 4};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 5};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 4 vs.\ 5};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy0-i629-moves17,14-7,16-21,13-24,15-20,14-23,14-label1-lie2-win-honest.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.3553571428571428) rectangle (0.5375,0.3946428571428571) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5696428571428571,0.7124999999999999) rectangle (0.6089285714285714,0.7517857142857142) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.2125) rectangle (0.5017857142857143,0.2517857142857143) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5339285714285714,0.10535714285714286) rectangle (0.5732142857142857,0.14464285714285713) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.24821428571428572) rectangle (0.5375,0.2875) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.14107142857142857) rectangle (0.5375,0.18035714285714283) node[midway] {5};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.3553571428571428) rectangle (1.5375,0.3946428571428571) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5696428571428571,0.7124999999999999) rectangle (1.6089285714285715,0.7517857142857142) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.2125) rectangle (1.5017857142857143,0.2517857142857143) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5339285714285713,0.10535714285714286) rectangle (1.5732142857142857,0.14464285714285713) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.24821428571428572) rectangle (1.5375,0.2875) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.14107142857142857) rectangle (1.5375,0.18035714285714283) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 1};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 2};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 1 vs.\ 2};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy0-i6682-moves14,15-17,11-22,13-16,18-17,17-25,13-label9-lie0-win-honest.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5339285714285714,0.46249999999999997) rectangle (0.5732142857142857,0.5017857142857143) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.39107142857142857,0.3553571428571428) rectangle (0.4303571428571428,0.3946428571428571) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.17678571428571427) rectangle (0.5017857142857143,0.21607142857142853) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6410714285714285,0.39107142857142857) rectangle (0.6803571428571428,0.4303571428571428) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,0.3553571428571428) rectangle (0.6446428571428571,0.3946428571428571) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.06964285714285715) rectangle (0.5017857142857143,0.10892857142857142) node[midway] {5};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5339285714285713,0.46249999999999997) rectangle (1.5732142857142857,0.5017857142857143) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3910714285714285,0.3553571428571428) rectangle (1.4303571428571429,0.3946428571428571) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.17678571428571427) rectangle (1.5017857142857143,0.21607142857142853) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.6410714285714285,0.39107142857142857) rectangle (1.6803571428571429,0.4303571428571428) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,0.3553571428571428) rectangle (1.6446428571428573,0.3946428571428571) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.06964285714285715) rectangle (1.5017857142857143,0.10892857142857142) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 9};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 0};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 9 vs.\ 0};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy0-i1694-moves18,5-18,6-21,17-21,16-13,14-23,16-label3-lie4-win-honest.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.17678571428571427,0.3196428571428571) rectangle (0.21607142857142853,0.3589285714285714) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.2125,0.3196428571428571) rectangle (0.2517857142857143,0.3589285714285714) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,0.2125) rectangle (0.6446428571428571,0.2517857142857143) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5696428571428571,0.2125) rectangle (0.6089285714285714,0.2517857142857143) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.4982142857142857) rectangle (0.5375,0.5375) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5696428571428571,0.14107142857142857) rectangle (0.6089285714285714,0.18035714285714283) node[midway] {5};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.1767857142857143,0.3196428571428571) rectangle (1.2160714285714287,0.3589285714285714) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.2125,0.3196428571428571) rectangle (1.2517857142857143,0.3589285714285714) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,0.2125) rectangle (1.6446428571428573,0.2517857142857143) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5696428571428571,0.2125) rectangle (1.6089285714285715,0.2517857142857143) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.4982142857142857) rectangle (1.5375,0.5375) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5696428571428571,0.14107142857142857) rectangle (1.6089285714285715,0.18035714285714283) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 3};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 4};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 3 vs.\ 4};
\end{tikzpicture}
\subcaption{Honest plays first and wins} \label{fig:easy0-good1}
\end{minipage}
\hspace{\fill}
\begin{minipage}[b]{.49\columnwidth}
\centering
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy0-i5577-moves12,6-23,8-13,22-5,13-17,14-23,14-label9-lie3-win-lie.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.2125,0.5339285714285714) rectangle (0.2517857142857143,0.5732142857142857) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.2839285714285714,0.14107142857142857) rectangle (0.3232142857142857,0.18035714285714283) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.7839285714285714,0.4982142857142857) rectangle (0.8232142857142857,0.5375) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.7839285714285714) rectangle (0.5017857142857143,0.8232142857142857) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.3553571428571428) rectangle (0.5375,0.3946428571428571) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.14107142857142857) rectangle (0.5375,0.18035714285714283) node[midway] {5};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.2125,0.5339285714285714) rectangle (1.2517857142857143,0.5732142857142857) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.2839285714285713,0.14107142857142857) rectangle (1.3232142857142857,0.18035714285714283) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.7839285714285713,0.4982142857142857) rectangle (1.8232142857142857,0.5375) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.7839285714285714) rectangle (1.5017857142857143,0.8232142857142857) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.3553571428571428) rectangle (1.5375,0.3946428571428571) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.14107142857142857) rectangle (1.5375,0.18035714285714283) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 9};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 3};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 9 vs.\ 3};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy0-i7042-moves11,8-23,10-14,19-23,13-17,15-6,13-label4-lie8-win-lie.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.2839285714285714,0.5696428571428571) rectangle (0.3232142857142857,0.6089285714285714) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.14107142857142857) rectangle (0.3946428571428571,0.18035714285714283) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6767857142857142,0.46249999999999997) rectangle (0.7160714285714285,0.5017857142857143) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.14107142857142857) rectangle (0.5017857142857143,0.18035714285714283) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5339285714285714,0.3553571428571428) rectangle (0.5732142857142857,0.3946428571428571) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.7482142857142857) rectangle (0.5017857142857143,0.7875) node[midway] {5};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.2839285714285713,0.5696428571428571) rectangle (1.3232142857142857,0.6089285714285714) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.14107142857142857) rectangle (1.3946428571428573,0.18035714285714283) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.676785714285714,0.46249999999999997) rectangle (1.7160714285714285,0.5017857142857143) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.14107142857142857) rectangle (1.5017857142857143,0.18035714285714283) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5339285714285713,0.3553571428571428) rectangle (1.5732142857142857,0.3946428571428571) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.7482142857142857) rectangle (1.5017857142857143,0.7875) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 4};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 8};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 4 vs.\ 8};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy0-i6462-moves20,18-10,21-22,14-10,9-21,16-9,18-label3-lie8-win-lie.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6410714285714285,0.24821428571428572) rectangle (0.6803571428571428,0.2875) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.7482142857142857,0.6053571428571428) rectangle (0.7875,0.6446428571428571) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.17678571428571427) rectangle (0.5375,0.21607142857142853) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3196428571428571,0.6053571428571428) rectangle (0.3589285714285714,0.6446428571428571) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5696428571428571,0.2125) rectangle (0.6089285714285714,0.2517857142857143) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6410714285714285,0.6410714285714285) rectangle (0.6803571428571428,0.6803571428571428) node[midway] {5};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.6410714285714285,0.24821428571428572) rectangle (1.6803571428571429,0.2875) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.7482142857142857,0.6053571428571428) rectangle (1.7875,0.6446428571428571) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.17678571428571427) rectangle (1.5375,0.21607142857142853) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3196428571428571,0.6053571428571428) rectangle (1.3589285714285715,0.6446428571428571) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5696428571428571,0.2125) rectangle (1.6089285714285715,0.2517857142857143) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.6410714285714285,0.6410714285714285) rectangle (1.6803571428571429,0.6803571428571428) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 3};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 8};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 3 vs.\ 8};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy0-i1241-moves7,21-9,10-21,14-25,11-16,6-12,13-label4-lie9-win-lie.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.7482142857142857,0.7124999999999999) rectangle (0.7875,0.7517857142857142) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.6410714285714285) rectangle (0.3946428571428571,0.6803571428571428) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.2125) rectangle (0.5375,0.2517857142857143) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.39107142857142857,0.06964285714285715) rectangle (0.4303571428571428,0.10892857142857142) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.2125,0.39107142857142857) rectangle (0.2517857142857143,0.4303571428571428) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.5339285714285714) rectangle (0.5017857142857143,0.5732142857142857) node[midway] {5};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.7482142857142857,0.7124999999999999) rectangle (1.7875,0.7517857142857142) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.6410714285714285) rectangle (1.3946428571428573,0.6803571428571428) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.2125) rectangle (1.5375,0.2517857142857143) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3910714285714285,0.06964285714285715) rectangle (1.4303571428571429,0.10892857142857142) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.2125,0.39107142857142857) rectangle (1.2517857142857143,0.4303571428571428) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.5339285714285714) rectangle (1.5017857142857143,0.5732142857142857) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 4};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 9};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 4 vs.\ 9};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy0-i2672-moves17,10-6,14-7,20-23,12-21,20-6,3-label2-lie3-win-lie.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.3553571428571428) rectangle (0.3946428571428571,0.3946428571428571) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.7482142857142857) rectangle (0.5375,0.7875) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.7124999999999999,0.7124999999999999) rectangle (0.7517857142857142,0.7517857142857142) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.42678571428571427,0.14107142857142857) rectangle (0.4660714285714285,0.18035714285714283) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.7124999999999999,0.2125) rectangle (0.7517857142857142,0.2517857142857143) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.10535714285714286,0.7482142857142857) rectangle (0.14464285714285713,0.7875) node[midway] {5};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.3553571428571428) rectangle (1.3946428571428573,0.3946428571428571) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.7482142857142857) rectangle (1.5375,0.7875) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.7125,0.7124999999999999) rectangle (1.7517857142857143,0.7517857142857142) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4267857142857143,0.14107142857142857) rectangle (1.4660714285714287,0.18035714285714283) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.7125,0.2125) rectangle (1.7517857142857143,0.2517857142857143) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.105357142857143,0.7482142857142857) rectangle (1.1446428571428573,0.7875) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 2};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 3};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 2 vs.\ 3};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy0-i6409-moves9,13-21,20-7,12-21,10-11,13-21,16-label1-lie2-win-lie.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.6410714285714285) rectangle (0.5017857142857143,0.6803571428571428) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.7124999999999999,0.2125) rectangle (0.7517857142857142,0.2517857142857143) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.42678571428571427,0.7124999999999999) rectangle (0.4660714285714285,0.7517857142857142) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.2125) rectangle (0.3946428571428571,0.2517857142857143) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.5696428571428571) rectangle (0.5017857142857143,0.6089285714285714) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5696428571428571,0.2125) rectangle (0.6089285714285714,0.2517857142857143) node[midway] {5};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.6410714285714285) rectangle (1.5017857142857143,0.6803571428571428) node[midway] {0};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.7125,0.2125) rectangle (1.7517857142857143,0.2517857142857143) node[midway] {1};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4267857142857143,0.7124999999999999) rectangle (1.4660714285714287,0.7517857142857142) node[midway] {2};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.2125) rectangle (1.3946428571428573,0.2517857142857143) node[midway] {3};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.5696428571428571) rectangle (1.5017857142857143,0.6089285714285714) node[midway] {4};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5696428571428571,0.2125) rectangle (1.6089285714285715,0.2517857142857143) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 1};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 2};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 1 vs.\ 2};
\end{tikzpicture}
\subcaption{Honest plays first and loses} \label{fig:easy0-good0}
\end{minipage}
\begin{minipage}[b]{.49\columnwidth}
\centering
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy1-i7478-moves16,20-21,9-18,7-23,11-23,18-11,10-label5-lie6-win-honest.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.7124999999999999,0.39107142857142857) rectangle (0.7517857142857142,0.4303571428571428) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3196428571428571,0.2125) rectangle (0.3589285714285714,0.2517857142857143) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.24821428571428572,0.3196428571428571) rectangle (0.2875,0.3589285714285714) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.39107142857142857,0.14107142857142857) rectangle (0.4303571428571428,0.18035714285714283) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6410714285714285,0.14107142857142857) rectangle (0.6803571428571428,0.18035714285714283) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.5696428571428571) rectangle (0.3946428571428571,0.6089285714285714) node[midway] {5};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.7125,0.39107142857142857) rectangle (1.7517857142857143,0.4303571428571428) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3196428571428571,0.2125) rectangle (1.3589285714285715,0.2517857142857143) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.2482142857142857,0.3196428571428571) rectangle (1.2875,0.3589285714285714) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3910714285714285,0.14107142857142857) rectangle (1.4303571428571429,0.18035714285714283) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.6410714285714285,0.14107142857142857) rectangle (1.6803571428571429,0.18035714285714283) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.5696428571428571) rectangle (1.3946428571428573,0.6089285714285714) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 5};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 6};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 5 vs.\ 6};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy1-i279-moves22,15-19,14-5,11-20,10-22,13-15,8-label0-lie1-win-honest.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5339285714285714,0.17678571428571427) rectangle (0.5732142857142857,0.21607142857142853) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.2839285714285714) rectangle (0.5375,0.3232142857142857) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.39107142857142857,0.7839285714285714) rectangle (0.4303571428571428,0.8232142857142857) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.24821428571428572) rectangle (0.3946428571428571,0.2875) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.17678571428571427) rectangle (0.5017857142857143,0.21607142857142853) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.2839285714285714,0.42678571428571427) rectangle (0.3232142857142857,0.4660714285714285) node[midway] {5};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5339285714285713,0.17678571428571427) rectangle (1.5732142857142857,0.21607142857142853) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.2839285714285714) rectangle (1.5375,0.3232142857142857) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3910714285714285,0.7839285714285714) rectangle (1.4303571428571429,0.8232142857142857) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.24821428571428572) rectangle (1.3946428571428573,0.2875) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.17678571428571427) rectangle (1.5017857142857143,0.21607142857142853) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.2839285714285713,0.42678571428571427) rectangle (1.3232142857142857,0.4660714285714285) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 0};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 1};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 0 vs.\ 1};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy1-i6070-moves9,10-6,19-23,11-13,17-17,12-4,20-label8-lie9-win-honest.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.6410714285714285) rectangle (0.3946428571428571,0.6803571428571428) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6767857142857142,0.7482142857142857) rectangle (0.7160714285714285,0.7875) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.39107142857142857,0.14107142857142857) rectangle (0.4303571428571428,0.18035714285714283) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,0.4982142857142857) rectangle (0.6446428571428571,0.5375) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.42678571428571427,0.3553571428571428) rectangle (0.4660714285714285,0.3946428571428571) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.7124999999999999,0.8196428571428571) rectangle (0.7517857142857142,0.8589285714285714) node[midway] {5};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.6410714285714285) rectangle (1.3946428571428573,0.6803571428571428) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.676785714285714,0.7482142857142857) rectangle (1.7160714285714285,0.7875) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3910714285714285,0.14107142857142857) rectangle (1.4303571428571429,0.18035714285714283) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,0.4982142857142857) rectangle (1.6446428571428573,0.5375) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4267857142857143,0.3553571428571428) rectangle (1.4660714285714287,0.3946428571428571) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.7125,0.8196428571428571) rectangle (1.7517857142857143,0.8589285714285714) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 8};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 9};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 8 vs.\ 9};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy1-i7121-moves12,9-12,16-25,15-15,12-25,16-24,13-label9-lie0-win-honest.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3196428571428571,0.5339285714285714) rectangle (0.3589285714285714,0.5732142857142857) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5696428571428571,0.5339285714285714) rectangle (0.6089285714285714,0.5732142857142857) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5339285714285714,0.06964285714285715) rectangle (0.5732142857142857,0.10892857142857142) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.42678571428571427,0.42678571428571427) rectangle (0.4660714285714285,0.4660714285714285) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5696428571428571,0.06964285714285715) rectangle (0.6089285714285714,0.10892857142857142) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.10535714285714286) rectangle (0.5017857142857143,0.14464285714285713) node[midway] {5};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3196428571428571,0.5339285714285714) rectangle (1.3589285714285715,0.5732142857142857) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5696428571428571,0.5339285714285714) rectangle (1.6089285714285715,0.5732142857142857) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5339285714285713,0.06964285714285715) rectangle (1.5732142857142857,0.10892857142857142) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4267857142857143,0.42678571428571427) rectangle (1.4660714285714287,0.4660714285714285) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5696428571428571,0.06964285714285715) rectangle (1.6089285714285715,0.10892857142857142) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.10535714285714286) rectangle (1.5017857142857143,0.14464285714285713) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 9};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 0};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 9 vs.\ 0};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy1-i5389-moves20,14-22,10-6,14-23,11-25,10-9,17-label5-lie6-win-honest.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.24821428571428572) rectangle (0.5375,0.2875) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.17678571428571427) rectangle (0.3946428571428571,0.21607142857142853) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.7482142857142857) rectangle (0.5375,0.7875) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.39107142857142857,0.14107142857142857) rectangle (0.4303571428571428,0.18035714285714283) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.06964285714285715) rectangle (0.3946428571428571,0.10892857142857142) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,0.6410714285714285) rectangle (0.6446428571428571,0.6803571428571428) node[midway] {5};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.24821428571428572) rectangle (1.5375,0.2875) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.17678571428571427) rectangle (1.3946428571428573,0.21607142857142853) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.7482142857142857) rectangle (1.5375,0.7875) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3910714285714285,0.14107142857142857) rectangle (1.4303571428571429,0.18035714285714283) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.06964285714285715) rectangle (1.3946428571428573,0.10892857142857142) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,0.6410714285714285) rectangle (1.6446428571428573,0.6803571428571428) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 5};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 6};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 5 vs.\ 6};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy1-i8457-moves12,8-20,9-17,12-21,18-18,18-20,17-label8-lie9-win-honest.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.2839285714285714,0.5339285714285714) rectangle (0.3232142857142857,0.5732142857142857) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3196428571428571,0.24821428571428572) rectangle (0.3589285714285714,0.2875) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.42678571428571427,0.3553571428571428) rectangle (0.4660714285714285,0.3946428571428571) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6410714285714285,0.2125) rectangle (0.6803571428571428,0.2517857142857143) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6410714285714285,0.3196428571428571) rectangle (0.6803571428571428,0.3589285714285714) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,0.24821428571428572) rectangle (0.6446428571428571,0.2875) node[midway] {5};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.2839285714285713,0.5339285714285714) rectangle (1.3232142857142857,0.5732142857142857) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3196428571428571,0.24821428571428572) rectangle (1.3589285714285715,0.2875) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4267857142857143,0.3553571428571428) rectangle (1.4660714285714287,0.3946428571428571) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.6410714285714285,0.2125) rectangle (1.6803571428571429,0.2517857142857143) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.6410714285714285,0.3196428571428571) rectangle (1.6803571428571429,0.3589285714285714) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,0.24821428571428572) rectangle (1.6446428571428573,0.2875) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 8};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 9};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 8 vs.\ 9};
\end{tikzpicture}
\subcaption{Honest plays second and wins} \label{fig:easy1-good1}
\end{minipage}
\hspace{\fill}
\begin{minipage}[b]{.49\columnwidth}
\centering
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy1-i1660-moves26,15-23,11-19,16-23,17-26,13-26,15-label5-lie9-win-lie.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5339285714285714,0.033928571428571426) rectangle (0.5732142857142857,0.0732142857142857) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.39107142857142857,0.14107142857142857) rectangle (0.4303571428571428,0.18035714285714283) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5696428571428571,0.2839285714285714) rectangle (0.6089285714285714,0.3232142857142857) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,0.14107142857142857) rectangle (0.6446428571428571,0.18035714285714283) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.033928571428571426) rectangle (0.5017857142857143,0.0732142857142857) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5339285714285714,0.033928571428571426) rectangle (0.5732142857142857,0.0732142857142857) node[midway] {5};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5339285714285713,0.033928571428571426) rectangle (1.5732142857142857,0.0732142857142857) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3910714285714285,0.14107142857142857) rectangle (1.4303571428571429,0.18035714285714283) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5696428571428571,0.2839285714285714) rectangle (1.6089285714285715,0.3232142857142857) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,0.14107142857142857) rectangle (1.6446428571428573,0.18035714285714283) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.033928571428571426) rectangle (1.5017857142857143,0.0732142857142857) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5339285714285713,0.033928571428571426) rectangle (1.5732142857142857,0.0732142857142857) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 5};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 9};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 5 vs.\ 9};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy1-i6780-moves18,17-20,10-22,6-17,15-5,14-22,4-label5-lie3-win-lie.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,0.3196428571428571) rectangle (0.6446428571428571,0.3589285714285714) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.24821428571428572) rectangle (0.3946428571428571,0.2875) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.2125,0.17678571428571427) rectangle (0.2517857142857143,0.21607142857142853) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5339285714285714,0.3553571428571428) rectangle (0.5732142857142857,0.3946428571428571) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.4982142857142857,0.7839285714285714) rectangle (0.5375,0.8232142857142857) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.14107142857142857,0.17678571428571427) rectangle (0.18035714285714283,0.21607142857142853) node[midway] {5};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,0.3196428571428571) rectangle (1.6446428571428573,0.3589285714285714) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.24821428571428572) rectangle (1.3946428571428573,0.2875) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.2125,0.17678571428571427) rectangle (1.2517857142857143,0.21607142857142853) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5339285714285713,0.3553571428571428) rectangle (1.5732142857142857,0.3946428571428571) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4982142857142857,0.7839285714285714) rectangle (1.5375,0.8232142857142857) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.1410714285714285,0.17678571428571427) rectangle (1.1803571428571429,0.21607142857142853) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 5};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 3};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 5 vs.\ 3};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy1-i7789-moves5,10-14,8-5,15-15,17-22,13-24,12-label9-lie8-win-lie.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.7839285714285714) rectangle (0.3946428571428571,0.8232142857142857) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.2839285714285714,0.46249999999999997) rectangle (0.3232142857142857,0.5017857142857143) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5339285714285714,0.7839285714285714) rectangle (0.5732142857142857,0.8232142857142857) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,0.42678571428571427) rectangle (0.6446428571428571,0.4660714285714285) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.17678571428571427) rectangle (0.5017857142857143,0.21607142857142853) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.42678571428571427,0.10535714285714286) rectangle (0.4660714285714285,0.14464285714285713) node[midway] {5};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.7839285714285714) rectangle (1.3946428571428573,0.8232142857142857) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.2839285714285713,0.46249999999999997) rectangle (1.3232142857142857,0.5017857142857143) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5339285714285713,0.7839285714285714) rectangle (1.5732142857142857,0.8232142857142857) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,0.42678571428571427) rectangle (1.6446428571428573,0.4660714285714285) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.17678571428571427) rectangle (1.5017857142857143,0.21607142857142853) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4267857142857143,0.10535714285714286) rectangle (1.4660714285714287,0.14464285714285713) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 9};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 8};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 9 vs.\ 8};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy1-i1054-moves12,13-17,10-23,13-18,12-15,17-23,15-label2-lie3-win-lie.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.5339285714285714) rectangle (0.5017857142857143,0.5732142857142857) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3553571428571428,0.3553571428571428) rectangle (0.3946428571428571,0.3946428571428571) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.14107142857142857) rectangle (0.5017857142857143,0.18035714285714283) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.42678571428571427,0.3196428571428571) rectangle (0.4660714285714285,0.3589285714285714) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6053571428571428,0.42678571428571427) rectangle (0.6446428571428571,0.4660714285714285) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5339285714285714,0.14107142857142857) rectangle (0.5732142857142857,0.18035714285714283) node[midway] {5};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.5339285714285714) rectangle (1.5017857142857143,0.5732142857142857) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.355357142857143,0.3553571428571428) rectangle (1.3946428571428573,0.3946428571428571) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.14107142857142857) rectangle (1.5017857142857143,0.18035714285714283) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4267857142857143,0.3196428571428571) rectangle (1.4660714285714287,0.3589285714285714) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.605357142857143,0.42678571428571427) rectangle (1.6446428571428573,0.4660714285714285) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5339285714285713,0.14107142857142857) rectangle (1.5732142857142857,0.18035714285714283) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 2};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 3};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 2 vs.\ 3};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy1-i3299-moves20,7-16,18-21,12-15,9-12,13-24,11-label4-lie8-win-lie.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.24821428571428572,0.24821428571428572) rectangle (0.2875,0.2875) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.6410714285714285,0.39107142857142857) rectangle (0.6803571428571428,0.4303571428571428) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.42678571428571427,0.2125) rectangle (0.4660714285714285,0.2517857142857143) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3196428571428571,0.42678571428571427) rectangle (0.3589285714285714,0.4660714285714285) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.5339285714285714) rectangle (0.5017857142857143,0.5732142857142857) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.39107142857142857,0.10535714285714286) rectangle (0.4303571428571428,0.14464285714285713) node[midway] {5};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.2482142857142857,0.24821428571428572) rectangle (1.2875,0.2875) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.6410714285714285,0.39107142857142857) rectangle (1.6803571428571429,0.4303571428571428) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4267857142857143,0.2125) rectangle (1.4660714285714287,0.2517857142857143) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3196428571428571,0.42678571428571427) rectangle (1.3589285714285715,0.4660714285714285) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.5339285714285714) rectangle (1.5017857142857143,0.5732142857142857) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3910714285714285,0.10535714285714286) rectangle (1.4303571428571429,0.14464285714285713) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 4};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 8};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 4 vs.\ 8};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.77
]
\draw (0,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/play-test-commit-tries3-easy1-i2355-moves5,13-6,13-23,12-7,16-20,9-24,9-label7-lie2-win-lie.png}};
\draw (1,0) node[anchor=south west,inner sep=0] {\includegraphics[width=1.77cm]{mnist/black.png}};
\draw[white,line width=.7pt] (1,-.01) -- (1,1.01);
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.7839285714285714) rectangle (0.5017857142857143,0.8232142857142857) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.46249999999999997,0.7482142857142857) rectangle (0.5017857142857143,0.7875) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.42678571428571427,0.14107142857142857) rectangle (0.4660714285714285,0.18035714285714283) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.5696428571428571,0.7124999999999999) rectangle (0.6089285714285714,0.7517857142857142) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3196428571428571,0.24821428571428572) rectangle (0.3589285714285714,0.2875) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (0.3196428571428571,0.10535714285714286) rectangle (0.3589285714285714,0.14464285714285713) node[midway] {5};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.7839285714285714) rectangle (1.5017857142857143,0.8232142857142857) node[midway] {0};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4625,0.7482142857142857) rectangle (1.5017857142857143,0.7875) node[midway] {1};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.4267857142857143,0.14107142857142857) rectangle (1.4660714285714287,0.18035714285714283) node[midway] {2};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.5696428571428571,0.7124999999999999) rectangle (1.6089285714285715,0.7517857142857142) node[midway] {3};
\draw[lie,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3196428571428571,0.24821428571428572) rectangle (1.3589285714285715,0.2875) node[midway] {4};
\draw[honest,line width=.3pt,font=\fontsize{1.8}{2.16}\selectfont] (1.3196428571428571,0.10535714285714286) rectangle (1.3589285714285715,0.14464285714285713) node[midway] {5};
\node[anchor=north west,honest-text,inner sep=1pt] at (0,1) {\tiny True 7};
\node[anchor=north east,lie-text,inner sep=1pt] at (1,1) {\tiny Lie 2};
\node[anchor=north,white,inner sep=1pt] at (1.5,1) {\tiny 7 vs.\ 2};
\end{tikzpicture}
\subcaption{Honest plays second and loses} \label{fig:easy1-good0}
\end{minipage}


==> tikz/go-tree.tex <==
% Autogenerated by make-figures.  DO NOT EDIT!
\begin{tikzpicture}
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,-1.7619156035725514) -- (4.254276189134547,-1.894654648822036) ;
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,-1.7619156035725514) -- (4.254276189134547,-1.6291765583230668) ;
\draw[line cap=round,black,line width=1pt] (2.3065629648763766,-1.541196100146197) -- (3.4161948411340948,-1.7619156035725514) ;
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,-1.3204765967198424) -- (4.254276189134547,-1.453215641969327) ;
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,-1.3204765967198424) -- (4.254276189134547,-1.1877375514703579) ;
\draw[line cap=round,black,line width=1pt] (2.3065629648763766,-1.541196100146197) -- (3.4161948411340948,-1.3204765967198424) ;
\draw[line cap=round,gray,line width=1pt] (1.0000000000000002,-1.0) -- (2.3065629648763766,-1.541196100146197) node[gray,midway,sloped,above=-0.1em] {\scriptsize White};
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,-0.6795234032801574) -- (4.254276189134547,-0.8122624485296419) ;
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,-0.6795234032801574) -- (4.254276189134547,-0.5467843580306728) ;
\draw[line cap=round,black,line width=1pt] (2.3065629648763766,-0.458803899853803) -- (3.4161948411340948,-0.6795234032801574) ;
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,-0.23808439642744855) -- (4.254276189134547,-0.37082344167693315) ;
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,-0.23808439642744855) -- (4.254276189134547,-0.10534535117796398) ;
\draw[line cap=round,black,line width=1pt] (2.3065629648763766,-0.458803899853803) -- (3.4161948411340948,-0.23808439642744855) ;
\draw[line cap=round,gray,line width=1pt] (1.0000000000000002,-1.0) -- (2.3065629648763766,-0.458803899853803) node[gray,midway,sloped,above=-0.1em] {\scriptsize White};
\draw[line cap=round,black,line width=1pt] (0,0) -- (1.0000000000000002,-1.0) node[black,midway,sloped,above=-0.1em] {\scriptsize Black};
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,0.23808439642744855) -- (4.254276189134547,0.10534535117796398) ;
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,0.23808439642744855) -- (4.254276189134547,0.37082344167693315) ;
\draw[line cap=round,black,line width=1pt] (2.3065629648763766,0.458803899853803) -- (3.4161948411340948,0.23808439642744855) node[black,pos=.7,sloped,above=-0.2em] {\tiny Black};
\draw[line cap=round,gray,line width=2pt] (3.4161948411340948,0.6795234032801574) -- (4.254276189134547,0.5467843580306728) ;
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,0.6795234032801574) -- (4.254276189134547,0.8122624485296419) ;
\draw[line cap=round,black,line width=2pt] (2.3065629648763766,0.458803899853803) -- (3.4161948411340948,0.6795234032801574) node[black,pos=.7,sloped,above=-0.2em] {\tiny Black};
\draw[line cap=round,gray,line width=2pt] (1.0000000000000002,1.0) -- (2.3065629648763766,0.458803899853803) node[gray,midway,sloped,above=-0.1em] {\scriptsize White};
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,1.3204765967198424) -- (4.254276189134547,1.1877375514703579) ;
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,1.3204765967198424) -- (4.254276189134547,1.453215641969327) ;
\draw[line cap=round,black,line width=1pt] (2.3065629648763766,1.541196100146197) -- (3.4161948411340948,1.3204765967198424) ;
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,1.7619156035725514) -- (4.254276189134547,1.6291765583230668) ;
\draw[line cap=round,gray,line width=1pt] (3.4161948411340948,1.7619156035725514) -- (4.254276189134547,1.894654648822036) ;
\draw[line cap=round,black,line width=1pt] (2.3065629648763766,1.541196100146197) -- (3.4161948411340948,1.7619156035725514) ;
\draw[line cap=round,gray,line width=1pt] (1.0000000000000002,1.0) -- (2.3065629648763766,1.541196100146197) node[gray,midway,sloped,above=-0.1em] {\scriptsize White};
\draw[line cap=round,black,line width=2pt] (0,0) -- (1.0000000000000002,1.0) node[black,midway,sloped,above=-0.1em] {\scriptsize Black};
\definecolor{human}{RGB}{139,40,245};
\node[human,right,font=\scriptsize,align=center] (end) at (4.652493324883001,0.6795234032801574) {Win or\\loss};
\draw[human,fill=human] (4.254276189134547,0.5467843580306728) circle (.075) node (leaf0) {};
\draw[human,line cap=round,line width=.5pt,-latex] (4.752493324883001,0.6795234032801574) -- (leaf0);
\draw[human,fill=human] (4.254276189134547,0.8122624485296419) circle (.075) node (leaf1) {};
\draw[human,line cap=round,line width=.5pt,-latex] (4.752493324883001,0.6795234032801574) -- (leaf1);
\draw[blue,font=\scriptsize,line width=1.5pt,-] (-1,0)--(0,0) node[above,midway] {Start};
\end{tikzpicture}


==> tikz/shallow-tree.tex <==
% Autogenerated by make-figures.  DO NOT EDIT!
\begin{tikzpicture}[
  maxnode/.style={circle,draw=black,fill=maxcolor,minimum size=6.5mm,inner sep=0pt,font=\normalsize},
  minnode/.style={circle,draw=black,fill=mincolor,minimum size=6.5mm,inner sep=0pt,font=\normalsize},
  leafnode/.style={circle,draw=black,fill=leafcolor,minimum size=5.5mm,inner sep=0pt,font=\normalsize}
]
\definecolor{maxcolor}{RGB}{139,197,237};
\definecolor{mincolor}{RGB}{217,128,125};
\definecolor{leafcolor}{RGB}{193,148,217};
\definecolor{cutoffcolor}{RGB}{217,54,235};
\node[maxnode,font=\scriptsize] (max0) at (0,0) {$\max$};
\node[minnode,font=\scriptsize] (min0) at (1.7,1.2) {$\min$};
\node[leafnode] (leaf7) at (3.0,1.9) {7};
\draw[line width=1pt,-] (min0) -- (leaf7);
\node[leafnode] (leaf2) at (3.0,0.5) {2};
\draw[line width=1pt,-] (min0) -- (leaf2);
\draw[line width=1pt,-] (max0) -- (min0);
\node[minnode,font=\scriptsize] (min1) at (1.7,-1.2) {$\min$};
\node[maxnode,font=\scriptsize] (max1) at (3.0,-0.5) {$\max$};
\node[leafnode] (leaf5) at (4.3,0.19999999999999996) {5};
\draw[line width=1pt,-] (max1) -- (leaf5);
\node[leafnode] (leaf1) at (4.3,-1.2) {1};
\draw[line width=1pt,-] (max1) -- (leaf1);
\draw[line width=1pt,-] (min1) -- (max1);
\node[leafnode] (leaf4) at (3.0,-1.9) {4};
\draw[line width=1pt,-] (min1) -- (leaf4);
\draw[line width=1pt,-] (max0) -- (min1);
\draw[dashed,cutoffcolor,line width=1pt] (3.7199999999999998,-1.6) -- (3.7199999999999998,0.9) node[above,align=center,font=\scriptsize] {depth\\cutoff};
\node[red,right=.8 of leaf4,align=center,font=\scriptsize] (win) {$\min$ wins:\\$V \le 4$};
\draw[-latex,red,line width=1pt] (win) -- (leaf4);
\end{tikzpicture}


==> tikz/single-i927.tex <==
% Autogenerated by make-figures.  DO NOT EDIT!
\begin{tikzpicture}[
  scale=1.4
]
\definecolor{honest}{RGB}{84,54,218}
\definecolor{lie}{RGB}{239,65,70}
\definecolor{human}{RGB}{139,40,245}
\node[inner sep=0] (image) at (0,0) {\includegraphics[width=1.4cm]{mnist-2/play-test-commit-easy1-i927-moves20,11-19,8-20,17-7,22-21,14-6,19-label5-lie6-win-honest.png}};
\node[anchor=south,black,inner sep=1pt] at (0,0.5) {Input};
\node[ellipse,lie,draw=lie!60,fill=lie!10,very thick,align=center] (alice-claim) at (1.2,1) {Alice\\claims 6};
\node[ellipse,honest,draw=honest!60,fill=honest!10,very thick,align=center] (bob-claim) at (1.7,-1) {Bob\\claims 5};
\node[inner sep=0] (move-0) at (2.6,1) {\includegraphics[width=1.4cm]{mnist-2/play-test-commit-easy1-i927-moves20,11-19,8-20,17-7,22-21,14-6,19-label5-lie6-win-honest.png}};
\fill[lie] (2.492857142857143,0.75) rectangle (2.5285714285714285,0.7857142857142857);
\draw[lie,line width=1.5pt] (2.51071,0.767857) circle (0.0714286);
\node[anchor=south,lie,inner sep=1pt] at (2.6,1.5) {Alice};
\node[inner sep=0] (move-1) at (3.35,-1) {\includegraphics[width=1.4cm]{mnist-2/play-test-commit-easy1-i927-moves20,11-19,8-20,17-7,22-21,14-6,19-label5-lie6-win-honest.png}};
\fill[lie] (3.242857142857143,-1.25) rectangle (3.2785714285714285,-1.2142857142857142);
\fill[honest] (3.1357142857142857,-1.2142857142857144) rectangle (3.1714285714285713,-1.1785714285714286);
\draw[honest,line width=1.5pt] (3.15357,-1.19643) circle (0.0714286);
\node[anchor=south,honest,inner sep=1pt] at (3.35,-0.5) {Bob};
\node[inner sep=0] (move-2) at (4.1,1) {\includegraphics[width=1.4cm]{mnist-2/play-test-commit-easy1-i927-moves20,11-19,8-20,17-7,22-21,14-6,19-label5-lie6-win-honest.png}};
\fill[lie] (3.9928571428571424,0.75) rectangle (4.0285714285714285,0.7857142857142857);
\fill[honest] (3.8857142857142852,0.7857142857142857) rectangle (3.921428571428571,0.8214285714285714);
\fill[lie] (4.207142857142856,0.75) rectangle (4.242857142857142,0.7857142857142857);
\draw[lie,line width=1.5pt] (4.225,0.767857) circle (0.0714286);
\node[anchor=south,lie,inner sep=1pt] at (4.1,1.5) {Alice};
\node[inner sep=0] (move-3) at (4.85,-1) {\includegraphics[width=1.4cm]{mnist-2/play-test-commit-easy1-i927-moves20,11-19,8-20,17-7,22-21,14-6,19-label5-lie6-win-honest.png}};
\fill[lie] (4.742857142857143,-1.25) rectangle (4.7785714285714285,-1.2142857142857142);
\fill[honest] (4.635714285714285,-1.2142857142857144) rectangle (4.671428571428571,-1.1785714285714286);
\fill[lie] (4.957142857142856,-1.25) rectangle (4.992857142857142,-1.2142857142857142);
\fill[honest] (5.135714285714285,-0.7857142857142858) rectangle (5.171428571428571,-0.7500000000000001);
\draw[honest,line width=1.5pt] (5.15357,-0.767857) circle (0.0714286);
\node[anchor=south,honest,inner sep=1pt] at (4.85,-0.5) {Bob};
\node[inner sep=0] (move-4) at (5.6,1) {\includegraphics[width=1.4cm]{mnist-2/play-test-commit-easy1-i927-moves20,11-19,8-20,17-7,22-21,14-6,19-label5-lie6-win-honest.png}};
\fill[lie] (5.492857142857143,0.75) rectangle (5.5285714285714285,0.7857142857142857);
\fill[honest] (5.385714285714285,0.7857142857142857) rectangle (5.421428571428571,0.8214285714285714);
\fill[lie] (5.707142857142856,0.75) rectangle (5.742857142857142,0.7857142857142857);
\fill[honest] (5.885714285714285,1.2142857142857142) rectangle (5.921428571428571,1.25);
\fill[lie] (5.6,0.7142857142857143) rectangle (5.635714285714285,0.75);
\draw[lie,line width=1.5pt] (5.61786,0.732143) circle (0.0714286);
\node[anchor=south,lie,inner sep=1pt] at (5.6,1.5) {Alice};
\node[inner sep=0] (move-5) at (6.35,-1) {\includegraphics[width=1.4cm]{mnist-2/play-test-commit-easy1-i927-moves20,11-19,8-20,17-7,22-21,14-6,19-label5-lie6-win-honest.png}};
\fill[lie] (6.242857142857143,-1.25) rectangle (6.2785714285714285,-1.2142857142857142);
\fill[honest] (6.135714285714285,-1.2142857142857144) rectangle (6.171428571428571,-1.1785714285714286);
\fill[lie] (6.457142857142856,-1.25) rectangle (6.492857142857142,-1.2142857142857142);
\fill[honest] (6.635714285714285,-0.7857142857142858) rectangle (6.671428571428571,-0.7500000000000001);
\fill[lie] (6.35,-1.2857142857142858) rectangle (6.385714285714285,-1.25);
\fill[honest] (6.5285714285714285,-0.75) rectangle (6.564285714285714,-0.7142857142857143);
\draw[honest,line width=1.5pt] (6.54643,-0.732143) circle (0.0714286);
\node[anchor=south,honest,inner sep=1pt] at (6.35,-0.5) {Bob};
\node[inner sep=0] (sparse) at (7.75,0) {\includegraphics[width=1.4cm]{mnist/black.png}};
\fill[lie] (7.642857142857143,-0.25) rectangle (7.678571428571429,-0.2142857142857143);
\fill[honest] (7.535714285714286,-0.2142857142857143) rectangle (7.571428571428571,-0.1785714285714286);
\fill[lie] (7.857142857142857,-0.25) rectangle (7.892857142857142,-0.2142857142857143);
\fill[honest] (8.035714285714286,0.2142857142857142) rectangle (8.071428571428573,0.2499999999999999);
\fill[lie] (7.75,-0.2857142857142857) rectangle (7.785714285714286,-0.25);
\fill[honest] (7.928571428571429,0.25) rectangle (7.964285714285714,0.2857142857142857);
\node[anchor=south,black,inner sep=1pt] at (7.75,0.5) {Mask};
\node[ellipse,human,draw=human!60,fill=human!10,very thick,align=center] (judge) at (9.35,0) {Judge\\guesses 5};
\draw[-latex] (image) -- (alice-claim);
\draw[-latex] (alice-claim) -- (bob-claim);
\draw[-latex] (bob-claim) -- (2.44, 0.5);
\draw[-latex] (2.7600000000000002, 0.5) -- (3.0500000000000003, -0.5);
\draw[-latex] (3.65, -0.5) -- (3.9399999999999995, 0.5);
\draw[-latex] (4.26, 0.5) -- (4.55, -0.5);
\draw[-latex] (5.1499999999999995, -0.5) -- (5.4399999999999995, 0.5);
\draw[-latex] (5.76, 0.5) -- (6.05, -0.5);
\draw[-latex] (move-5) -- (sparse);
\draw[-latex] (sparse) -- (judge);
\end{tikzpicture}

